Adversarial Tokenization

Current LLM pipelines account for only one possible tokenization for a given string, ignoring exponentially many alternative tokenizations during training and inference. For example, the standard Llama3 tokenization of penguin is [p,enguin], yet [peng,uin] is another perfectly valid alternative. In this paper, we show that despite LLMs being trained solely on one tokenization, they still retain semantic understanding of other tokenizations, raising questions about their implications in LLM safety. Put succinctly, we answer the following question: can we adversarially tokenize an obviously malicious string to evade safety and alignment restrictions? We show that not only is adversarial tokenization an effective yet previously neglected axis of attack, but it is also competitive against existing state-of-the-art adversarial approaches without changing the text of the harmful request. We empirically validate this exploit across three state-of-the-art LLMs and adversarial datasets, revealing a previously unknown vulnerability in subword models.

==> data/ablation_initial_seed_data.tex <==
\pgfplotstableread{
x mu sigma
1  0.467 0.0065
2  0.480 0.0063
3  0.485 0.0064
4  0.456 0.0065
5  0.464 0.0063
6  0.476 0.0063
7  0.474 0.0065
8  0.460 0.0063
9  0.468 0.0063
10 0.475 0.0062
11 0.476 0.0063
12 0.465 0.0063
13 0.492 0.0064
14 0.490 0.0062
15 0.490 0.0063
16 0.494 0.0063
17 0.485 0.0062
18 0.499 0.0063
19 0.481 0.0062
20 0.463 0.0063
}\advtokInitialSeedData

\pgfplotstableread{
x mu sigma
1  0.176 0.0051
2  0.176 0.0051
3  0.176 0.0051
4  0.176 0.0051
5  0.176 0.0051
6  0.176 0.0051
7  0.176 0.0051
8  0.176 0.0051
9  0.176 0.0051
10 0.176 0.0051
11 0.176 0.0051
12 0.176 0.0051
13 0.176 0.0051
14 0.176 0.0051
15 0.176 0.0051
16 0.176 0.0051
17 0.176 0.0051
18 0.176 0.0051
19 0.176 0.0051
20 0.176 0.0051
}\canonicalInitialSeedData

\pgfplotstableread{
x mu sigma
1  0.311 0.0067
2  0.311 0.0067
3  0.311 0.0067
4  0.311 0.0067
5  0.311 0.0067
6  0.311 0.0067
7  0.311 0.0067
8  0.311 0.0067
9  0.311 0.0067
10 0.311 0.0067
11 0.311 0.0067
12 0.311 0.0067
13 0.311 0.0067
14 0.311 0.0067
15 0.311 0.0067
16 0.311 0.0067
17 0.311 0.0067
18 0.311 0.0067
19 0.311 0.0067
20 0.311 0.0067
}\gcgInitialSeedData

\pgfplotstableread{
x mu sigma
1  0.173 0.0054
2  0.173 0.0054
3  0.173 0.0054
4  0.173 0.0054
5  0.173 0.0054
6  0.173 0.0054
7  0.173 0.0054
8  0.173 0.0054
9  0.173 0.0054
10 0.173 0.0054
11 0.173 0.0054
12 0.173 0.0054
13 0.173 0.0054
14 0.173 0.0054
15 0.173 0.0054
16 0.173 0.0054
17 0.173 0.0054
18 0.173 0.0054
19 0.173 0.0054
20 0.173 0.0054
}\autodanInitialSeedData

\pgfplotstableread{
x mu sigma
1  0.159 0.0044
2  0.159 0.0044
3  0.159 0.0044
4  0.159 0.0044
5  0.159 0.0044
6  0.159 0.0044
7  0.159 0.0044
8  0.159 0.0044
9  0.159 0.0044
10 0.159 0.0044
11 0.159 0.0044
12 0.159 0.0044
13 0.159 0.0044
14 0.159 0.0044
15 0.159 0.0044
16 0.159 0.0044
17 0.159 0.0044
18 0.159 0.0044
19 0.159 0.0044
20 0.159 0.0044
}\ffaInitialSeedData


==> data/ablation_max_neighbors_data.tex <==
\pgfplotstableread{
x mu sigma
1  0.282 0.0056
2  0.321 0.0057
4  0.358 0.0060
8  0.375 0.0061
16 0.409 0.0062
32 0.440 0.0063
48 0.456 0.0063
64 0.492 0.0063
80 0.473 0.0064
96 0.482 0.0063
112 0.482 0.0064
128 0.482 0.0062
}\advtokMaxNeighborData

\pgfplotstableread{
x mu sigma
1  0.176 0.0051
2  0.176 0.0051
4  0.176 0.0051
8  0.176 0.0051
16 0.176 0.0051
32 0.176 0.0051
48 0.176 0.0051
64 0.176 0.0051
80 0.176 0.0051
96 0.176 0.0051
112 0.176 0.0051
128 0.176 0.0051
}\canonicalMaxNeighborData

\pgfplotstableread{
x mu sigma
1  0.311 0.0067
2  0.311 0.0067
4  0.311 0.0067
8  0.311 0.0067
16 0.311 0.0067
32 0.311 0.0067
48 0.311 0.0067
64 0.311 0.0067
80 0.311 0.0067
96 0.311 0.0067
112 0.311 0.0067
128 0.311 0.0067
}\gcgMaxNeighborData

\pgfplotstableread{
x mu sigma
1  0.173 0.0054
2  0.173 0.0054
4  0.173 0.0054
8  0.173 0.0054
16 0.173 0.0054
32 0.173 0.0054
48 0.173 0.0054
64 0.173 0.0054
80 0.173 0.0054
96 0.173 0.0054
112 0.173 0.0054
128 0.173 0.0054
}\autodanMaxNeighborData

\pgfplotstableread{
x mu sigma
1  0.159 0.0044
2  0.159 0.0044
4  0.159 0.0044
8  0.159 0.0044
16 0.159 0.0044
32 0.159 0.0044
48 0.159 0.0044
64 0.159 0.0044
80 0.159 0.0044
96 0.159 0.0044
112 0.159 0.0044
128 0.159 0.0044
}\ffaMaxNeighborData


==> data/distance_curve_data.tex <==
\pgfplotstableread{
d mu sigma minv maxv minsigma
0 0.0010314453393220901 5.563102658751555e-05 0.0006616115570068359 0.004974365234375 0.0009758143127345745
1 0.0010335859842598438 5.224828565488392e-05 0.0006616115570068359 0.003543853759765625 0.00098133769860496
2 0.0029246914200484753 0.007195850135239501 0.0006558895111083984 0.9538211822509766 0
3 0.005865642335265875 0.01861335180473112 0.0006616115570068359 0.9079666137695312 0
4 0.0010491046123206615 4.693823016103769e-05 0.0006558895111083984 0.002582550048828125 0.001002166382159624
5 0.002811035141348839 0.006760522080801723 0.0006616115570068359 0.8947296142578125 0
6 0.034975212067365646 0.11780329583903842 0.0005815029144287109 0.9745597839355469 0
7 0.00281800189986825 0.006776026841921357 0.0006616115570068359 0.8985748291015625 0
8 0.022011386696249247 0.05861071894372859 0.0006279945373535156 0.9748134613037109 0
9 0.03710353933274746 0.11118345285281436 0.0006616115570068359 0.9739093780517578 0
10 0.08280557813122869 0.18752031390557455 0.0006616115570068359 0.9818086624145508 0
11 0.04239957360550761 0.10838526641909237 0.0005443096160888672 0.9610710144042969 0
12 0.05733470385894179 0.19055358221244117 0.0006616115570068359 0.9621353149414062 0
13 0.1254165912978351 0.21743550827964617 0.0006616115570068359 0.9668960571289062 0
14 0.18798814108595252 0.28934166525702126 0.0006616115570068359 0.981562614440918 0
15 0.13765377877280116 0.23339314985019216 0.0005815029144287109 0.9672012329101562 0
16 0.13902639504522085 0.23970899438303214 0.0006616115570068359 0.9705410003662109 0
17 0.031536480877548456 0.07387794037454715 0.0006616115570068359 0.9728641510009766 0
18 0.15892293816432357 0.23253046309674502 0.0006616115570068359 0.9753837585449219 0
19 0.1427682819776237 0.21419934984652417 0.0006616115570068359 0.9748477935791016 0
20 0.2181621352210641 0.29327106133439296 0.0006558895111083984 0.9691944122314453 0
21 0.12403785903006792 0.2531692641063228 0.0005831718444824219 0.9828643798828125 0
22 0.1128028267994523 0.22476382633031758 0.0006558895111083984 0.9741077423095703 0
23 0.17247427674010396 0.2114317752530436 0.0006616115570068359 0.9746246337890625 0
24 0.22287958348169923 0.2345333661062294 0.0006558895111083984 0.9742145538330078 0
25 0.1606020932085812 0.23349504790675946 0.0006616115570068359 0.9712982177734375 0
26 0.18655411340296268 0.21120068490933072 0.0006616115570068359 0.9695224761962891 0
27 0.0889266892336309 0.18981606195678769 0.0006616115570068359 0.9708824157714844 0
28 0.1629161643795669 0.1997826961203442 0.0005910396575927734 0.9648494720458984 0
29 0.14180148066952825 0.1954645979701655 0.0006616115570068359 0.9763603210449219 0
30 0.22564874356612563 0.2468804117100032 0.0006418228149414062 0.9803619384765625 0
31 0.28838010458275676 0.26292653673253885 0.0006616115570068359 0.97784423828125 0.025453567850217906
32 0.2748879073187709 0.28402844432415236 0.0006616115570068359 0.9690608978271484 0
33 0.27645049104467034 0.2663418740958596 0.0005536079406738281 0.9797945022583008 0.010108616948810767
34 0.29375785030424595 0.27600322597379284 0.0006616115570068359 0.9752445220947266 0.017754624330453106
35 0.27239786041900516 0.2146810446660124 0.0006580352783203125 0.9810562133789062 0.057716815752992756
36 0.22070535691455007 0.23621052807781198 0.0006616115570068359 0.9689884185791016 0
37 0.42086096201092005 0.2348670009113861 0.0007512569427490234 0.9726390838623047 0.18599396109953395
38 0.28780958568677306 0.2043793997296599 0.0007052421569824219 0.9773750305175781 0.08343018595711316
39 0.33445998979732394 0.27965985231074997 0.0007443428039550781 0.9744052886962891 0.054800137486573974
40 0.3421960868872702 0.24983840324039885 0.0005409717559814453 0.9796028137207031 0.09235768364687136
41 0.2379511813633144 0.208046134567371 0.0005831718444824219 0.9766521453857422 0.029905046795943385
42 0.3593581379391253 0.2752353079284888 0.0006616115570068359 0.9761295318603516 0.08412283001063647
43 0.3262523766607046 0.21457383578936082 0.0007207393646240234 0.9698505401611328 0.1116785408713438
44 0.30493431678041816 0.2315247724417352 0.0006616115570068359 0.9769840240478516 0.07340954433868296
45 0.35594675363972783 0.2394921970505376 0.0006558895111083984 0.9679698944091797 0.11645455658919024
46 0.3222146425396204 0.2783205509430124 0.0007016658782958984 0.9762630462646484 0.04389409159660801
47 0.41839978797361255 0.29050727520060204 0.0006616115570068359 0.9678153991699219 0.1278925127730105
48 0.4734902107156813 0.23583629964954897 0.0007419586181640625 0.9784793853759766 0.23765391106613235
49 0.4565252009779215 0.16308278458602002 0.0006616115570068359 0.9827651977539062 0.2934424163919015
50 0.3904972905293107 0.2060803542628375 0.0006616115570068359 0.9729557037353516 0.1844169362664732
51 0.36545821093022823 0.2606503089584971 0.0007741451263427734 0.9722805023193359 0.10480790197173112
52 0.3758992971852422 0.20291144701880626 0.0006616115570068359 0.9695987701416016 0.17298785016643592
53 0.3083287151530385 0.2427925335606944 0.0006616115570068359 0.9757785797119141 0.06553618159234409
54 0.351233484223485 0.2794220256063057 0.0006616115570068359 0.9858913421630859 0.0718114586171793
55 0.5011955043300986 0.2658771976568142 0.0006768703460693359 0.9835805892944336 0.2353183066732844
56 0.4361070734448731 0.20252712685912216 0.0008416175842285156 0.9821939468383789 0.23357994658575093
57 0.43493511294946074 0.2867017742408035 0.0007512569427490234 0.9835700988769531 0.14823333870865724
58 0.39543162332847714 0.229139104756691 0.0006616115570068359 0.9753665924072266 0.16629251857178615
59 0.364744218531996 0.22120327536460108 0.0006880760192871094 0.9788732528686523 0.14354094316739494
60 0.37556452164426446 0.1844154646736642 0.0007443428039550781 0.9770755767822266 0.19114905697060025
61 0.3684162343852222 0.20257800616486205 0.0006616115570068359 0.9735851287841797 0.16583822822036015
62 0.3248029169626534 0.24100911899686528 0.0007512569427490234 0.9720239639282227 0.08379379796578812
63 0.3786604362539947 0.22518615032467904 0.0007462501525878906 0.9838113784790039 0.15347428592931567
64 0.39811305329203606 0.19225531714638888 0.0007369518280029297 0.9740390777587891 0.20585773614564717
65 0.3664411809295416 0.153260984369904 0.0008416175842285156 0.9798545837402344 0.21318019655963757
66 0.4328114907257259 0.14994882380267505 0.0007443428039550781 0.9833354949951172 0.28286266692305084
67 0.2885253047570586 0.20296842531446907 0.0006558895111083984 0.9751796722412109 0.08555687944258955
68 0.34683574503287673 0.18633811632428063 0.0007958412170410156 0.9812259674072266 0.1604976287085961
69 0.4200168279930949 0.22402661723375653 0.0006670951843261719 0.9822626113891602 0.1959902107593384
70 0.4446618761867285 0.20701411638271672 0.000850677490234375 0.9769821166992188 0.23764775980401176
71 0.3543983059935272 0.18841847292089134 0.0008904933929443359 0.9771232604980469 0.16597983307263584
72 0.34129308722913265 0.16471463057990207 0.0006616115570068359 0.975311279296875 0.17657845664923058
73 0.3259097230620682 0.13436167863106194 0.0006308555603027344 0.9818439483642578 0.1915480444310063
74 0.38562849583104253 0.1715075172813581 0.0008904933929443359 0.9780864715576172 0.21412097854968443
75 0.3373785987496376 0.16187228204349907 0.0008997917175292969 0.9795970916748047 0.17550631670613853
76 0.32658524392172694 0.15121982926014807 0.0007753372192382812 0.9685516357421875 0.17536541466157887
77 0.37320951372385025 0.13079077020438035 0.0010180473327636719 0.9792613983154297 0.2424187435194699
78 0.358112174551934 0.1275597129719747 0.0008492469787597656 0.9777030944824219 0.23055246157995932
79 0.23202982498332858 0.11699675120582598 0.0008838176727294922 0.9664039611816406 0.1150330737775026
80 0.3295507445000112 0.184908287848888 0.0009961128234863281 0.9722423553466797 0.1446424566511232
81 0.2954349834471941 0.11504227415357939 0.0009369850158691406 0.9618606567382812 0.18039270929361473
82 0.3037055698223412 0.16485672148774883 0.0008904933929443359 0.9848794937133789 0.13884884833459238
83 0.2856160309165716 0.13861512344111548 0.0010175704956054688 0.9727249145507812 0.14700090747545613
84 0.2566379215568304 0.0964534492602731 0.0009741783142089844 0.9779825210571289 0.1601844722965573
85 0.22368174232542515 0.13870622347003245 0.0008046627044677734 0.9826030731201172 0.0849755188553927
86 0.22750481544062495 0.09404740410073965 0.0008561611175537109 0.9824972152709961 0.1334574113398853
87 0.27443961054086685 0.14837484780739138 0.0009741783142089844 0.9714374542236328 0.12606476273347547
88 0.19592758547514677 0.07911267922501054 0.0007309913635253906 0.9533271789550781 0.11681490625013623
89 0.21350103663280606 0.07633421651273076 0.0007512569427490234 0.9764766693115234 0.1371668201200753
90 0.183439739048481 0.0707497597364042 0.0009105205535888672 0.9643402099609375 0.11268997931207679
91 0.2257748544216156 0.06677166139821095 0.0011019706726074219 0.9720611572265625 0.15900319302340465
92 0.1760013084858656 0.061727572421934496 0.0007982254028320312 0.9547691345214844 0.1142737360639311
93 0.1738337967544794 0.06667369100211182 0.0008904933929443359 0.9691543579101562 0.10716010575236759
94 0.16424167854711413 0.060499233957743294 0.0008904933929443359 0.9564285278320312 0.10374244458937085
95 0.17631708970293403 0.078104277512609 0.0007147789001464844 0.9765605926513672 0.09821281219032503
96 0.13885598350316286 0.052503069008822456 0.0009105205535888672 0.9795513153076172 0.0863529144943404
97 0.15295258117839694 0.0543316945923165 0.0009105205535888672 0.9706535339355469 0.09862088658608044
98 0.16932021221145988 0.02884090815113237 0.0005414485931396484 0.9452476501464844 0.1404793040603275
}\distcurvellama

\pgfplotstableread{
d mu sigma minv maxv minsigma
0 0.10728298220783472 0.03725009344435588 0.0005390644073486328 0.946441650390625 0.07003288876347884
1 0.11989925848320127 0.037279470099363846 0.0005519390106201172 0.9321441650390625 0.08261978838383742
2 0.07165798684582114 0.045401818920958605 0.00060272216796875 0.909942626953125 0.026256167924862538
3 0.08568101841956377 0.04531917856251004 0.0006024837493896484 0.888275146484375 0.04036183985705373
4 0.09518730407580733 0.03404938730138889 0.0006251335144042969 0.9176254272460938 0.06113791677441844
5 0.10035201907157898 0.039133053057814594 0.0005674362182617188 0.9365425109863281 0.061218966013764385
6 0.09509607683867216 0.0318880477733495 0.0005466938018798828 0.9348831176757812 0.06320802906532266
7 0.06403598142787814 0.04850269999400153 0.0006136894226074219 0.9182205200195312 0.015533281433876611
8 0.0770962587557733 0.03669300913510274 0.000598907470703125 0.9506645202636719 0.040403249620670566
9 0.07836515363305807 0.038776757347978016 0.0005979537963867188 0.9089279174804688 0.039588396285080055
10 0.08473817585036159 0.044923538258688916 0.000469207763671875 0.905487060546875 0.03981463759167267
11 0.0753599195741117 0.03868639543116286 0.00048732757568359375 0.8983306884765625 0.03667352414294884
12 0.08032707264646888 0.040524558546675964 0.0005915164947509766 0.9318122863769531 0.039802514099792914
13 0.09721807949244976 0.07535612255356816 0.0006222724914550781 0.9441375732421875 0.0218619569388816
14 0.08756615687161684 0.06044317986121579 0.0006151199340820312 0.9207000732421875 0.027122977010401048
15 0.08175274636596441 0.05275995083039406 0.000659942626953125 0.8966827392578125 0.028992795535570354
16 0.11015916150063276 0.07882436404686242 0.0004942417144775391 0.9352035522460938 0.03133479745377034
17 0.1057081944309175 0.06850091222895077 0.0005974769592285156 0.9320907592773438 0.03720728220196673
18 0.10633641760796309 0.07570383809908433 0.0005800724029541016 0.9560279846191406 0.03063257950887875
19 0.08993495721369982 0.041338362938453756 0.00045490264892578125 0.9397506713867188 0.04859659427524606
20 0.08911864925175905 0.07134232251923327 0.0005609989166259766 0.9105377197265625 0.017776326732525785
21 0.0984366605989635 0.06888313178637115 0.0006766319274902344 0.9363059997558594 0.02955352881259235
22 0.08945910073816776 0.056069116999067664 0.0005891323089599609 0.9404830932617188 0.0333899837391001
23 0.09054527385160327 0.060318664003206235 0.0005903244018554688 0.9157333374023438 0.030226609848397035
24 0.09502254379913211 0.06691675583511028 0.0005223751068115234 0.9390525817871094 0.028105787964021828
25 0.11309866094961762 0.07072277156092642 0.0005886554718017578 0.9530525207519531 0.042375889388691204
26 0.08950431179255247 0.054301573885101484 0.0005102157592773438 0.9135894775390625 0.03520273790745099
27 0.12486296566203237 0.07441637280679121 0.0006382465362548828 0.94384765625 0.050446592855241154
28 0.09106706362217665 0.04204913550535775 0.0005879402160644531 0.9475364685058594 0.0490179281168189
29 0.1233606724999845 0.11617647740676651 0.0005645751953125 0.9495048522949219 0.007184195093217993
30 0.16483925702050328 0.13976893928606374 0.0005648136138916016 0.9392776489257812 0.025070317734439546
31 0.1057961443439126 0.11000865780332421 0.00047659873962402344 0.9668235778808594 0
32 0.1574339009821415 0.15439666710053265 0.0006184577941894531 0.9117279052734375 0.0030372338816088418
33 0.13140145409852266 0.09330438426343939 0.0005750656127929688 0.94940185546875 0.03809706983508328
34 0.1277790516614914 0.13531626773321395 0.0006270408630371094 0.9417495727539062 0
35 0.09048181865364313 0.10140958842103633 0.0005788803100585938 0.9409904479980469 0
36 0.14988212008029222 0.1128473670427889 0.0005688667297363281 0.9453659057617188 0.037034753037503323
37 0.14286150224506855 0.08714676330660011 0.0006327629089355469 0.950408935546875 0.05571473893846844
38 0.2022731564939022 0.134240903164254 0.0006694793701171875 0.9709300994873047 0.06803225332964821
39 0.13029680494219065 0.06887580420649246 0.0005514621734619141 0.9229202270507812 0.061421000735698186
40 0.1440979577600956 0.11203190102422086 0.0005266666412353516 0.9737014770507812 0.03206605673587473
41 0.13103189365938306 0.15730353967722224 0.0005297660827636719 0.9622402191162109 0
42 0.20560532063245773 0.14122210713318525 0.0005509853363037109 0.9397811889648438 0.06438321349927248
43 0.16086235037073493 0.14534109332225467 0.0005345344543457031 0.9328842163085938 0.015521257048480258
44 0.16037773760035634 0.14178952812662463 0.0005893707275390625 0.9440460205078125 0.018588209473731715
45 0.16661519929766655 0.16973423669505797 0.00048279762268066406 0.9543914794921875 0
46 0.1322582229040563 0.11636891037522364 0.0006203651428222656 0.9784259796142578 0.015889312528832675
47 0.12151327636092901 0.08252137474189264 0.0005908012390136719 0.9453887939453125 0.03899190161903637
48 0.12496386235579848 0.08351871252183533 0.000560760498046875 0.949127197265625 0.04144514983396315
49 0.20888563618063927 0.1627971462062023 0.0006234645843505859 0.957611083984375 0.04608848997443696
50 0.1497037373483181 0.11930950206214437 0.0004990100860595703 0.9457359313964844 0.03039423528617373
51 0.1515205600298941 0.1375501666093552 0.0005788803100585938 0.9770641326904297 0.013970393420538907
52 0.17079691728577018 0.14271776742974832 0.0004897117614746094 0.953369140625 0.028079149856021862
53 0.2024075030349195 0.14688231817437625 0.0006175041198730469 0.9738616943359375 0.05552518486054325
54 0.1484474865719676 0.1299004244483383 0.0006015300750732422 0.9451408386230469 0.018547062123629304
55 0.14273537136614323 0.11108655204181513 0.0005695819854736328 0.9626579284667969 0.0316488193243281
56 0.15260047325864434 0.08431896390425392 0.0006208419799804688 0.930511474609375 0.06828150935439042
57 0.137623380869627 0.10264764549546533 0.0006151199340820312 0.9332733154296875 0.03497573537416167
58 0.1333149028941989 0.10203686538211294 0.0006005764007568359 0.9522590637207031 0.03127803751208595
59 0.1658691088669002 0.10068953383043833 0.0005590915679931641 0.9564113616943359 0.06517957503646188
60 0.1816742029041052 0.1329405691325435 0.0006959438323974609 0.9571475982666016 0.048733633771561674
61 0.20680726831778884 0.1348330995355298 0.0006568431854248047 0.9763965606689453 0.07197416878225904
62 0.20665401173755527 0.1963467365608545 0.0005424022674560547 0.9699039459228516 0.01030727517670077
63 0.1600739285349846 0.12287072926790987 0.0005724430084228516 0.9717350006103516 0.037203199267074716
64 0.1944029820151627 0.15863138257259765 0.0005486011505126953 0.9516639709472656 0.035771599442565055
65 0.14849395537748933 0.10196440560997604 0.0005445480346679688 0.9481353759765625 0.04652954976751329
66 0.15083655016496778 0.14796227821592456 0.0005471706390380859 0.9569473266601562 0.0028742719490432167
67 0.14352372055873275 0.07949764711961757 0.0006604194641113281 0.9723777770996094 0.06402607343911518
68 0.18367187585681677 0.09478579163773504 0.0006527900695800781 0.9741153717041016 0.08888608421908173
69 0.1818417669273913 0.11930884916787671 0.0006287097930908203 0.9535179138183594 0.06253291775951458
70 0.13651434890925884 0.07028467415311805 0.0005941390991210938 0.9642257690429688 0.06622967475614079
71 0.15675394563004375 0.09975862214007379 0.0005192756652832031 0.9595603942871094 0.056995323489969954
72 0.18644614377990365 0.1074342909749654 0.0006442070007324219 0.9682979583740234 0.07901185280493825
73 0.16212139884009957 0.0799849429455655 0.0004930496215820312 0.9356689453125 0.08213645589453407
74 0.14722271356731653 0.06038133201963524 0.0005171298980712891 0.9367141723632812 0.08684138154768128
75 0.12323440611362457 0.0668539443705557 0.0005576610565185547 0.9752130508422852 0.05638046174306888
76 0.19511093152686954 0.09529079755819908 0.0005421638488769531 0.9467887878417969 0.09982013396867045
77 0.1702719028107822 0.08445139157196663 0.0006117820739746094 0.9469528198242188 0.08582051123881557
78 0.13393306452780962 0.0446790652658963 0.0005724430084228516 0.9070892333984375 0.08925399926191332
79 0.13692322140559554 0.07111528575796222 0.0006673336029052734 0.9319076538085938 0.06580793564763332
80 0.11074887681752443 0.06815324200510274 0.0006699562072753906 0.94482421875 0.04259563481242169
81 0.16395156271755695 0.07865803954705938 0.0005819797515869141 0.9614677429199219 0.08529352317049757
82 0.14488450717180967 0.07590719993879753 0.0005960464477539062 0.9282150268554688 0.06897730723301214
83 0.17070008954033256 0.06041367673938136 0.0005972385406494141 0.9479866027832031 0.1102864128009512
84 0.14332162868231535 0.05493554930274263 0.0006151199340820312 0.9307594299316406 0.08838607937957271
85 0.16521005611866713 0.08340902901817207 0.0006427764892578125 0.9669589996337891 0.08180102710049506
86 0.1654607611708343 0.06935691150674246 0.0004999637603759766 0.948272705078125 0.09610384966409184
87 0.1305891559459269 0.06235044674680899 0.0005922317504882812 0.9586906433105469 0.06823870919911791
88 0.15946503775194287 0.0645097396251662 0.0005085468292236328 0.9489898681640625 0.09495529812677668
89 0.1455354024656117 0.05813821644115515 0.0005736351013183594 0.9641704559326172 0.08739718602445655
90 0.19085032865405083 0.0697834597672279 0.0005548000335693359 0.9556350708007812 0.12106686888682293
91 0.12791458703577518 0.053869843919846255 0.0005712509155273438 0.9515724182128906 0.07404474311592893
92 0.1673029945231974 0.06659951167416878 0.0005614757537841797 0.9617652893066406 0.10070348284902864
93 0.1517021027393639 0.06389472286794169 0.0005495548248291016 0.9353866577148438 0.08780737987142222
94 0.15486645000055432 0.054317859801190874 0.0007119178771972656 0.9470901489257812 0.10054859019936345
95 0.16654658084735274 0.05788336290047074 0.0005717277526855469 0.9632644653320312 0.108663217946882
96 0.14283528039231896 0.06009866558518056 0.0006229877471923828 0.9691009521484375 0.0827366148071384
97 0.1667450894601643 0.06653190706564632 0.0005960464477539062 0.9473991394042969 0.10021318239451799
98 0.1425841893069446 0.05744387468766761 0.0005984306335449219 0.9597015380859375 0.085140314619277
}\distcurvegemma

\pgfplotstableread{
d mu sigma minv maxv minsigma
0 0.004822539864107966 0.002794536105759275 0.00035071372985839844 0.2203369140625 0.0020280037583486916
1 0.005093512823805213 0.0025100229253674057 0.0003254413604736328 0.170654296875 0.0025834898984378072
2 0.004195686662569642 0.0016723596471700372 0.00033152103424072266 0.10791015625 0.002523327015399605
3 0.0038801822811365128 0.0016808449294185665 0.0003745555877685547 0.096466064453125 0.0021993373517179464
4 0.005189640214666724 0.002286982447744313 0.0002442598342895508 0.2291259765625 0.0029026577669224113
5 0.003989902324974537 0.0014437542224765272 0.0003484487533569336 0.108154296875 0.00254614810249801
6 0.004439301555976272 0.002011897530652941 0.00032007694244384766 0.11590576171875 0.0024274040253233304
7 0.004566160729154944 0.002261547090650976 0.0003031492233276367 0.1370849609375 0.0023046136385039685
8 0.00384712521918118 0.0009760053847081464 0.0003523826599121094 0.1158447265625 0.0028711198344730337
9 0.004659443395212293 0.0028512464132042625 0.0003045797348022461 0.1953125 0.0018081969820080302
10 0.006047404371201992 0.004602606126448048 0.0003165006637573242 0.4541015625 0.0014447982447539443
11 0.005501784384250641 0.0032965822339226505 0.0003889799118041992 0.23095703125 0.0022052021503279904
12 0.007062912452965975 0.010102480882974588 0.0002912282943725586 0.699462890625 0
13 0.005741432774811983 0.0062228832279272945 0.00028336048126220703 0.792694091796875 0
14 0.005680116126313806 0.0050596091468649695 0.0003116130828857422 0.3505859375 0.0006205069794488361
15 0.007293794071301818 0.01114484808610597 0.00031435489654541016 0.7418212890625 0
16 0.005211852723732591 0.004191611968390423 0.00033402442932128906 0.5400390625 0.0010202407553421677
17 0.005085447570309043 0.0032680184057644374 0.00033462047576904297 0.2103271484375 0.0018174291645446056
18 0.006007763324305415 0.004730258840171446 0.00033462047576904297 0.421875 0.0012775044841339695
19 0.0077755742240697145 0.006576765869659251 0.00037741661071777344 0.56866455078125 0.0011988083544104636
20 0.004992555594071746 0.002333359401488816 0.00028336048126220703 0.1923828125 0.00265919619258293
21 0.0060993575025349855 0.005797682890831463 0.00033462047576904297 0.76385498046875 0.00030167461170352294
22 0.03510144888423383 0.05052696910266363 0.0003299713134765625 0.9853610992431641 0
23 0.05913628824055195 0.13372253135649545 0.0003122091293334961 0.9692268371582031 0
24 0.004622802836820483 0.002189202295642065 0.00033462047576904297 0.11114501953125 0.0024336005411784182
25 0.03694247757084668 0.1087362353698485 0.00035500526428222656 0.9315299987792969 0
26 0.03601426770910621 0.09324130550158738 0.00032007694244384766 0.9644641876220703 0
27 0.03819370246492326 0.07924945058627407 0.0003116130828857422 0.9589576721191406 0
28 0.064789631171152 0.1554216716878168 0.00031363964080810547 0.9856271743774414 0
29 0.06883782730437815 0.14509283098249207 0.00033986568450927734 0.9731721878051758 0
30 0.044068744871765375 0.12368997999489395 0.0002912282943725586 0.9812307357788086 0
31 0.02317640115506947 0.042541348148438095 0.00028336048126220703 0.9414825439453125 0
32 0.06442968407645822 0.15029038111904414 0.00035130977630615234 0.9792985916137695 0
33 0.09150922717526555 0.2128482657501272 0.00028336048126220703 0.9753170013427734 0
34 0.03415068378672004 0.06287795159526102 0.00029647350311279297 0.9341392517089844 0
35 0.09425497986376286 0.1912285113059116 0.0003165006637573242 0.9837989807128906 0
36 0.02926092455163598 0.04144207031828084 0.00032269954681396484 0.8958587646484375 0
37 0.08958282577805221 0.14903379801596248 0.00033462047576904297 0.9765968322753906 0
38 0.12825727509334683 0.17204976062115845 0.0003122091293334961 0.9829683303833008 0
39 0.16680629178881645 0.19602114372906412 0.0002422332763671875 0.9816951751708984 0
40 0.2488348069600761 0.2860296791275824 0.00026094913482666016 0.9881892204284668 0
41 0.19303389824926853 0.2302344742927829 0.0003407001495361328 0.9787111282348633 0
42 0.21806267253123224 0.28529761339186666 0.0003790855407714844 0.9880390167236328 0
43 0.2162776372861117 0.2528929348433011 0.00036334991455078125 0.9808931350708008 0
44 0.3145978772081435 0.28792989497043864 0.00037360191345214844 0.9882717132568359 0.026667982237704835
45 0.21646357886493206 0.26701778565702144 0.0003325939178466797 0.9872531890869141 0
46 0.23272306728176773 0.2347510727009068 0.0003472566604614258 0.9881019592285156 0
47 0.20995659823529422 0.24168975074731297 0.0002588033676147461 0.9782047271728516 0
48 0.3468320544343442 0.32721551279339534 0.0003122091293334961 0.9929089546203613 0.019616541640948837
49 0.3419768665917218 0.2851749988495508 0.00033223628997802734 0.9853401184082031 0.056801867742171
50 0.2602374404668808 0.24836881055276472 0.00033462047576904297 0.9850044250488281 0.01186862991411608
51 0.32065483974292874 0.22771362352697563 0.00038170814514160156 0.9842672348022461 0.09294121621595311
52 0.3733540659304708 0.26361328473954804 0.00037741661071777344 0.988682746887207 0.10974078119092279
53 0.46778471302241087 0.3163712221701015 0.0003654956817626953 0.9892659187316895 0.15141349085230937
54 0.4321003018412739 0.30079412765191904 0.00036132335662841797 0.9836502075195312 0.13130617418935486
55 0.44352191779762506 0.27097691317588457 0.0003618001937866211 0.986356258392334 0.1725450046217405
56 0.4834770648740232 0.31609581688428934 0.0003942251205444336 0.9871053695678711 0.16738124798973386
57 0.4354625763371587 0.253955703309337 0.00037360191345214844 0.9825711250305176 0.1815068730278217
58 0.5343379527330399 0.29674024692106316 0.0003129243850708008 0.9858665466308594 0.2375977058119767
59 0.4326631666626781 0.29441705208119534 0.00033462047576904297 0.9855842590332031 0.13824611458148278
60 0.39641402708366513 0.2883109443223196 0.0004000663757324219 0.9905176162719727 0.10810308276134556
61 0.5848140614107251 0.18611610020278846 0.0004563331604003906 0.9896783828735352 0.39869796120793666
62 0.4526947622653097 0.258599806204891 0.00035321712493896484 0.9854612350463867 0.1940949560604187
63 0.5058262106031179 0.24141002912505882 0.0003993511199951172 0.990300178527832 0.2644161814780591
64 0.4797988785430789 0.24079219611375272 0.00028896331787109375 0.9835853576660156 0.23900668242932618
65 0.6644816193729639 0.17819148778964483 0.00045108795166015625 0.9927949905395508 0.4862901315833191
66 0.6409144001081586 0.19560083939965167 0.00040078163146972656 0.9846248626708984 0.4453135607085069
67 0.5359376522246748 0.2857541073348871 0.0003637075424194336 0.9852323532104492 0.2501835448897877
68 0.5228127208538353 0.18818103386937057 0.00040078163146972656 0.9898366928100586 0.33463168698446477
69 0.5591562096960843 0.1896009067432316 0.000385284423828125 0.9837799072265625 0.36955530295285266
70 0.5960040302015841 0.19441997257737956 0.0004899501800537109 0.9900569915771484 0.40158405762420457
71 0.66623316379264 0.17526111025206276 0.0004801750183105469 0.9910576343536377 0.4909720535405772
72 0.6064836774021387 0.17088555704710867 0.0007491111755371094 0.9962997436523438 0.43559812035503004
73 0.5445137715432793 0.22502915903094722 0.0003389120101928711 0.9873499870300293 0.31948461251233207
74 0.5834668907336891 0.20795077703510384 0.0004634857177734375 0.9886994361877441 0.37551611369858523
75 0.5761502468958497 0.18895465279570878 0.0004291534423828125 0.9873447418212891 0.3871955941001409
76 0.5981140756048262 0.13651694090243038 0.0005137920379638672 0.9896903038024902 0.46159713470239583
77 0.49683429300785065 0.22901195926892576 0.00040268898010253906 0.9907989501953125 0.2678223337389249
78 0.6334140449762344 0.19199310661135918 0.0005173683166503906 0.9901833534240723 0.4414209383648753
79 0.6284820693545043 0.1695076447204568 0.0004801750183105469 0.9928054809570312 0.4589744246340476
80 0.6477740136906505 0.12517773264536647 0.0005893707275390625 0.9889836311340332 0.522596281045284
81 0.5954222427681088 0.1458379122606672 0.0011920928955078125 0.9860386848449707 0.4495843305074416
82 0.6568610053509474 0.13073587985018648 0.0006556510925292969 0.9940423965454102 0.5261251255007608
83 0.6824977369979024 0.09597319877256597 0.0012350082397460938 0.9843149185180664 0.5865245382253365
84 0.5865219747647643 0.18205945438535565 0.00046634674072265625 0.9850926399230957 0.40446252037940866
85 0.7000938048586249 0.07737181328065426 0.0012836456298828125 0.9918456077575684 0.6227219915779707
86 0.6541498489677906 0.07504182729047229 0.000751495361328125 0.990664005279541 0.5791080216773183
87 0.5729585424996912 0.1428996098964397 0.0006785392761230469 0.9897112846374512 0.43005893260325156
88 0.6428487943485379 0.10620801725105357 0.0006670951843261719 0.9899406433105469 0.5366407770974844
89 0.6227996712550521 0.12990210517653994 0.0007519721984863281 0.9895758628845215 0.49289756607851215
90 0.6455092327669263 0.09795199658197057 0.0012173652648925781 0.987483024597168 0.5475572361849557
91 0.6313559534028172 0.12567300746629176 0.0008692741394042969 0.9893484115600586 0.5056829459365255
92 0.6422894382849336 0.08889456875220847 0.0006244182586669922 0.9879179000854492 0.5533948695327251
93 0.6626328639686108 0.09511563809990249 0.0011234283447265625 0.9870920181274414 0.5675172258687082
94 0.6593526103533804 0.09449282154790704 0.0006229877471923828 0.9872226715087891 0.5648597888054734
95 0.6443986711092293 0.06450775584201451 0.0005490779876708984 0.9871673583984375 0.5798909152672148
96 0.684731257148087 0.06423584983456303 0.0008902549743652344 0.9880542755126953 0.620495407313524
97 0.6751782028004527 0.056696091220355016 0.0011987686157226562 0.9879474639892578 0.6184821115800977
98 0.6892701564356685 0.05867045358745761 0.0009145736694335938 0.9876284599304199 0.6305997028482109
}\distcurveolmo


==> data/neighbor_size.tex <==
\pgfplotstableread{
x y
57 33
114 66
171 99
228 132
285 165
342 198
399 231
456 264
513 297
570 330
627 363
684 396
741 429
798 462
855 495
912 528
969 561
1026 594
1083 627
1140 660
1197 693
1254 726
1311 759
1368 792
1425 825
1482 858
1539 891
1596 924
1653 957
1710 990
1767 1023
1824 1056
}\lowerbound

\pgfplotstableread{
x y
57 5488
114 23511
171 54078
228 97189
285 152844
342 221043
399 301786
456 395073
513 500904
570 619279
627 750198
684 893661
741 1049668
798 1218219
855 1399314
912 1592953
969 1799136
1026 2017863
1083 2249134
1140 2492949
1197 2749308
1254 3018211
1311 3299658
1368 3593649
1425 3900184
1482 4219263
1539 4550886
1596 4895053
1653 5251764
1710 5621019
1767 6002818
1824 6397161
}\upperbound

\pgfplotstableread{
d mu sigma
57 657.34 278.64
114 2650.37 898.77
171 5716.12 1521.77
228 10222.70 2053.03
285 16271.91 3664.12
342 23841.49 4206.33
399 32209.01 6697.14
456 42489.32 6034.57
513 53138.80 8751.19
570 65968.02 9076.04
627 80825.09 12147.36
684 93306.70 12769.41
741 111679.26 15862.95
798 130035.29 16101.99
855 147464.43 19615.67
912 169980.26 20740.67
969 191550.77 22567.94
1026 215541.10 23390.11
1083 236656.59 24554.72
1140 263840.88 27670.48
1197 293800.51 27538.57
1254 321188.87 35198.13
1311 350468.67 37105.17
1368 375533.26 36638.77
1425 416399.41 40187.78
1482 447382.64 41683.55
1539 478552.67 44032.87
1596 521643.33 43662.50
1653 552879.09 52063.02
1710 588448.38 46499.63
1767 631059.80 50241.59
1824 673365.69 55653.96
}\practical




==> data/prompt_injection_data.tex <==
\pgfplotstableread{
i canonical advtok
0 0.0 0.0
1 0.0 0.0
2 0.0 0.0
3 0.0 0.0
4 0.0 0.0
5 0.0 0.0
6 0.0 0.0
7 0.0 0.0
8 0.0 0.0
9 0.0 0.0
10 0.0 0.0
11 0.0 0.0
12 0.0 0.0
13 0.0 0.0
14 0.0 0.0
15 0.0 0.0
16 0.0 0.0
17 0.0 0.0
18 0.0 0.0
19 0.0 0.015625
20 0.0 0.015625
21 0.0 0.015625
22 0.0 0.015625
23 0.0 0.015625
24 0.0 0.015625
25 0.0 0.015625
26 0.0 0.015625
27 0.0 0.015625
28 0.0 0.015625
29 0.0 0.015625
30 0.0 0.03125
31 0.0 0.03125
32 0.015625 0.03125
33 0.0 0.046875
34 0.0 0.046875
35 0.0 0.0625
36 0.0 0.0625
37 0.65625 0.0625
38 0.0 0.0625
39 0.0 0.078125
40 0.703125 0.09375
41 0.0 0.109375
42 0.0 0.125
43 0.0 0.125
44 0.0 0.125
45 0.0 0.140625
46 0.0 0.140625
47 0.0 0.140625
48 0.0 0.15625
49 0.0 0.171875
50 0.015625 0.171875
51 0.0 0.203125
52 0.0 0.203125
53 0.0 0.25
54 0.0 0.28125
55 0.0 0.28125
56 0.0 0.28125
57 0.015625 0.28125
58 0.0 0.296875
59 0.0 0.296875
60 0.0 0.3125
61 0.71875 0.3125
62 0.03125 0.3125
63 0.0 0.3125
64 0.0 0.3125
65 0.0 0.328125
66 0.0 0.328125
67 0.0 0.34375
68 0.0 0.359375
69 0.640625 0.359375
70 0.0 0.375
71 0.0 0.390625
72 0.0 0.40625
73 0.640625 0.40625
74 0.0 0.421875
75 0.0 0.421875
76 0.0 0.421875
77 0.0 0.4375
78 0.0 0.453125
79 0.0 0.453125
80 0.0 0.46875
81 0.828125 0.46875
82 0.0 0.484375
83 0.0 0.484375
84 0.0 0.5
85 0.0 0.5
86 0.0 0.5
87 0.0 0.515625
88 0.0 0.515625
89 0.0 0.515625
90 0.0 0.515625
91 0.0 0.53125
92 0.0 0.53125
93 0.0 0.53125
94 0.0 0.53125
95 0.0 0.53125
96 0.0 0.53125
97 0.0 0.53125
98 0.0 0.546875
99 0.0 0.5625
100 0.0 0.5625
101 0.0 0.5625
102 0.0 0.5625
103 0.0 0.578125
104 0.0 0.59375
105 0.0 0.609375
106 0.0 0.609375
107 0.0 0.609375
108 0.0 0.625
109 0.0 0.625
110 0.0 0.640625
111 0.0 0.640625
112 0.0 0.65625
113 0.0 0.65625
114 0.0 0.65625
115 0.0 0.65625
116 0.015625 0.65625
117 0.0 0.65625
118 0.0 0.65625
119 0.65625 0.65625
120 0.0 0.671875
121 0.0 0.671875
122 0.0 0.671875
123 0.0 0.671875
124 0.0 0.6875
125 0.0 0.6875
126 0.0 0.6875
127 0.0 0.6875
128 0.0 0.6875
129 0.015625 0.6875
130 0.0 0.6875
131 0.0 0.6875
132 0.0 0.703125
133 0.0 0.703125
134 0.0 0.703125
135 0.0 0.71875
136 0.0 0.71875
137 0.0 0.71875
138 0.0 0.71875
139 0.0 0.734375
140 0.0 0.734375
141 0.0 0.734375
142 0.0 0.734375
143 0.0 0.734375
144 0.0 0.734375
145 0.0 0.734375
146 0.03125 0.734375
147 0.0 0.75
148 0.0 0.75
149 0.140625 0.75
150 0.0 0.75
151 0.59375 0.765625
152 0.0 0.765625
153 0.0 0.765625
154 0.0 0.78125
155 0.0 0.78125
156 0.0 0.78125
157 0.0 0.78125
158 0.0 0.78125
159 0.015625 0.78125
160 0.0 0.78125
161 0.0 0.796875
162 0.0 0.796875
163 0.0 0.796875
164 0.0 0.796875
165 0.0 0.796875
166 0.0 0.8125
167 0.0 0.8125
168 0.0 0.8125
169 0.0 0.8125
170 0.0 0.8125
171 0.0 0.828125
172 0.015625 0.828125
173 0.0 0.828125
174 0.0 0.828125
175 0.0 0.828125
176 0.625 0.828125
177 0.671875 0.828125
178 0.0 0.828125
179 0.0 0.828125
180 0.0 0.828125
181 0.0 0.828125
182 0.0 0.828125
183 0.0 0.828125
184 0.0 0.828125
185 0.0 0.84375
186 0.0 0.84375
187 0.0 0.84375
188 0.0 0.84375
189 0.0 0.84375
190 0.0 0.84375
191 0.0 0.84375
192 0.0 0.859375
193 0.03125 0.859375
194 0.625 0.859375
195 0.0 0.859375
196 0.0 0.859375
197 0.0 0.859375
198 0.0 0.859375
199 0.0 0.875
200 0.0 0.875
201 0.0 0.875
202 0.0 0.875
203 0.0 0.875
204 0.0 0.875
205 0.015625 0.890625
206 0.0 0.890625
207 0.6875 0.890625
208 0.0 0.890625
209 0.0 0.890625
210 0.015625 0.890625
211 0.0 0.890625
212 0.0 0.890625
213 0.09375 0.890625
214 0.0 0.890625
215 0.0 0.890625
216 0.0 0.890625
217 0.0 0.890625
218 0.015625 0.890625
219 0.0 0.890625
220 0.0 0.90625
221 0.125 0.90625
222 0.0 0.90625
223 0.0 0.90625
224 0.6875 0.90625
225 0.0 0.90625
226 0.0 0.90625
227 0.015625 0.90625
228 0.0 0.90625
229 0.6875 0.90625
230 0.0 0.921875
231 0.0 0.921875
232 0.0 0.921875
233 0.03125 0.921875
234 0.625 0.921875
235 0.234375 0.921875
236 0.0 0.921875
237 0.0 0.921875
238 0.0 0.921875
239 0.0 0.921875
240 0.0 0.921875
241 0.0 0.921875
242 0.0 0.921875
243 0.0625 0.921875
244 0.046875 0.921875
245 0.0 0.921875
246 0.0 0.921875
247 0.0 0.921875
248 0.0 0.921875
249 0.0 0.921875
250 0.0 0.921875
251 0.0 0.921875
252 0.0 0.921875
253 0.0 0.9375
254 0.0 0.9375
255 0.0 0.9375
256 0.0 0.9375
257 0.0 0.9375
258 0.046875 0.9375
259 0.0 0.9375
260 0.0 0.9375
261 0.0 0.9375
262 0.03125 0.9375
263 0.0 0.9375
264 0.03125 0.9375
265 0.0 0.9375
266 0.0 0.9375
267 0.78125 0.9375
268 0.015625 0.9375
269 0.0 0.9375
270 0.828125 0.9375
271 0.703125 0.9375
272 0.03125 0.9375
273 0.0 0.9375
274 0.0 0.9375
275 0.0 0.9375
276 0.0 0.9375
277 0.0 0.9375
278 0.0 0.9375
279 0.703125 0.9375
280 0.0625 0.9375
281 0.0 0.953125
282 0.0 0.953125
283 0.015625 0.953125
284 0.0 0.953125
285 0.0 0.953125
286 0.0 0.953125
287 0.0 0.953125
288 0.0 0.953125
289 0.0 0.953125
290 0.03125 0.953125
291 0.0 0.953125
292 0.015625 0.953125
293 0.0 0.953125
294 0.0 0.953125
295 0.0 0.953125
296 0.015625 0.953125
297 0.0 0.953125
298 0.0 0.953125
299 0.0 0.953125
300 0.0 0.953125
301 0.0 0.953125
302 0.015625 0.953125
303 0.015625 0.953125
304 0.0 0.953125
305 0.015625 0.953125
306 0.0 0.953125
307 0.015625 0.953125
308 0.0 0.953125
309 0.0 0.953125
310 0.0 0.953125
311 0.0 0.953125
312 0.03125 0.953125
313 0.03125 0.953125
314 0.0 0.953125
315 0.0 0.953125
316 0.0 0.953125
317 0.0 0.953125
318 0.0 0.953125
319 0.0 0.953125
320 0.0 0.96875
321 0.0 0.96875
322 0.015625 0.96875
323 0.0 0.96875
324 0.0 0.96875
325 0.015625 0.96875
326 0.0 0.96875
327 0.0 0.96875
328 0.015625 0.96875
329 0.0 0.96875
330 0.078125 0.96875
331 0.0 0.96875
332 0.0 0.96875
333 0.015625 0.96875
334 0.0625 0.96875
335 0.0 0.96875
336 0.09375 0.96875
337 0.0 0.96875
338 0.390625 0.96875
339 0.015625 0.96875
340 0.015625 0.96875
341 0.0 0.96875
342 0.0 0.96875
343 0.671875 0.96875
344 0.0 0.96875
345 0.015625 0.96875
346 0.6875 0.96875
347 0.0 0.96875
348 0.015625 0.96875
349 0.0 0.96875
350 0.203125 0.96875
351 0.0 0.96875
352 0.0 0.96875
353 0.0 0.96875
354 0.0 0.96875
355 0.015625 0.96875
356 0.0 0.96875
357 0.0625 0.96875
358 0.015625 0.984375
359 0.03125 0.984375
360 0.671875 0.984375
361 0.65625 0.984375
362 0.0 0.984375
363 0.015625 0.984375
364 0.640625 0.984375
365 0.671875 0.984375
366 0.0 0.984375
367 0.0 0.984375
368 0.734375 0.984375
369 0.0 0.984375
370 0.0 0.984375
371 0.625 0.984375
372 0.0 0.984375
373 0.0 0.984375
374 0.09375 0.984375
375 0.015625 0.984375
376 0.0 0.984375
377 0.0 0.984375
378 0.0 0.984375
379 0.03125 0.984375
380 0.0 0.984375
381 0.0 0.984375
382 0.0 0.984375
383 0.265625 0.984375
384 0.0 0.984375
385 0.0 0.984375
386 0.0 0.984375
387 0.0 0.984375
388 0.015625 0.984375
389 0.0 0.984375
390 0.140625 0.984375
391 0.0 0.984375
392 0.15625 0.984375
393 0.0 0.984375
394 0.0 0.984375
395 0.125 0.984375
396 0.0 0.984375
397 0.015625 0.984375
398 0.0 0.984375
399 0.0 0.984375
400 0.0 0.984375
401 0.0 0.984375
402 0.0 0.984375
403 0.03125 0.984375
404 0.0 0.984375
405 0.03125 0.984375
406 0.0 0.984375
407 0.21875 0.984375
408 0.0 0.984375
409 0.0 0.984375
410 0.0 0.984375
411 0.0 0.984375
412 0.0 0.984375
413 0.0 0.984375
414 0.046875 0.984375
415 0.078125 0.984375
416 0.0 0.984375
417 0.0 0.984375
418 0.015625 0.984375
419 0.015625 0.984375
420 0.015625 0.984375
421 0.03125 0.984375
422 0.0 0.984375
423 0.6875 0.984375
424 0.046875 0.984375
425 0.015625 0.984375
426 0.078125 0.984375
427 0.0 0.984375
428 0.0 0.984375
429 0.015625 0.984375
430 0.0 0.984375
431 0.015625 0.984375
432 0.0 0.984375
433 0.015625 0.984375
434 0.015625 0.984375
435 0.015625 0.984375
436 0.03125 1.0
437 0.0 1.0
438 0.875 1.0
439 0.015625 1.0
440 0.0 1.0
441 0.0 1.0
442 0.015625 1.0
443 0.0 1.0
444 0.0 1.0
445 0.0 1.0
446 0.0 1.0
447 0.0 1.0
448 0.0 1.0
449 0.0 1.0
450 0.015625 1.0
451 0.0 1.0
452 0.0625 1.0
453 0.0 1.0
454 0.09375 1.0
455 0.109375 1.0
456 0.109375 1.0
457 0.03125 1.0
458 0.046875 1.0
459 0.0 1.0
460 0.0 1.0
461 0.0 1.0
462 0.15625 1.0
463 0.09375 1.0
464 0.1875 1.0
465 0.28125 1.0
466 0.15625 1.0
467 0.0 1.0
468 0.0 1.0
469 0.0 1.0
470 0.015625 1.0
471 0.046875 1.0
472 0.671875 1.0
473 0.65625 1.0
474 0.625 1.0
475 0.015625 1.0
476 0.015625 1.0
477 0.015625 1.0
478 0.015625 1.0
479 0.0 1.0
480 0.0 1.0
481 0.0 1.0
482 0.0 1.0
483 0.0 1.0
484 0.0 1.0
485 0.078125 1.0
486 0.0625 1.0
487 0.015625 1.0
488 0.0 1.0
489 0.03125 1.0
490 0.046875 1.0
491 0.09375 1.0
492 0.03125 1.0
493 0.78125 1.0
494 0.0 1.0
}\injectllama

\pgfplotstableread{
i canonical advtok
0 0.0 0.0
1 0.0 0.0
2 0.0 0.015625
3 0.0 0.015625
4 0.0 0.015625
5 0.0 0.03125
6 0.140625 0.046875
7 0.140625 0.0625
8 0.171875 0.078125
9 0.21875 0.078125
10 0.46875 0.078125
11 0.234375 0.09375
12 0.0 0.109375
13 0.0 0.125
14 0.0625 0.125
15 0.1875 0.125
16 0.203125 0.125
17 0.0 0.125
18 0.15625 0.140625
19 0.140625 0.140625
20 0.25 0.140625
21 0.0 0.140625
22 0.125 0.15625
23 0.171875 0.15625
24 0.0 0.15625
25 0.109375 0.171875
26 0.53125 0.171875
27 0.1875 0.171875
28 0.125 0.203125
29 0.1875 0.203125
30 0.0 0.203125
31 0.1875 0.21875
32 0.171875 0.21875
33 0.171875 0.21875
34 0.109375 0.234375
35 0.0 0.234375
36 0.0 0.234375
37 0.15625 0.265625
38 0.0 0.265625
39 0.1875 0.28125
40 0.015625 0.28125
41 0.140625 0.28125
42 0.0 0.296875
43 0.0 0.296875
44 0.078125 0.3125
45 0.203125 0.3125
46 0.0 0.3125
47 0.09375 0.3125
48 0.203125 0.328125
49 0.078125 0.328125
50 0.0 0.328125
51 0.546875 0.328125
52 0.15625 0.328125
53 0.203125 0.34375
54 0.0625 0.34375
55 0.0 0.34375
56 0.203125 0.34375
57 0.109375 0.359375
58 0.0 0.359375
59 0.0 0.359375
60 0.0 0.359375
61 0.09375 0.359375
62 0.0 0.359375
63 0.0 0.375
64 0.0 0.375
65 0.140625 0.375
66 0.0 0.390625
67 0.078125 0.390625
68 0.21875 0.390625
69 0.140625 0.390625
70 0.09375 0.390625
71 1.0 0.390625
72 0.0 0.40625
73 0.0 0.40625
74 0.0 0.40625
75 0.0 0.421875
76 0.203125 0.421875
77 0.109375 0.421875
78 0.203125 0.421875
79 0.265625 0.421875
80 0.0 0.421875
81 0.125 0.4375
82 0.28125 0.4375
83 0.0 0.4375
84 0.0 0.4375
85 0.0 0.453125
86 0.0 0.46875
87 0.0 0.46875
88 0.125 0.46875
89 0.0 0.46875
90 0.984375 0.46875
91 0.078125 0.46875
92 0.171875 0.46875
93 0.203125 0.484375
94 0.109375 0.484375
95 0.0625 0.484375
96 0.0 0.5
97 0.0 0.5
98 0.0 0.5
99 0.09375 0.5
100 0.0 0.5
101 0.1875 0.5
102 0.109375 0.5
103 0.140625 0.515625
104 0.0 0.515625
105 0.15625 0.515625
106 0.0 0.515625
107 0.0 0.515625
108 0.0 0.53125
109 0.140625 0.53125
110 0.140625 0.53125
111 0.0 0.53125
112 0.15625 0.53125
113 0.109375 0.53125
114 0.046875 0.546875
115 0.109375 0.546875
116 0.09375 0.546875
117 0.0 0.546875
118 0.21875 0.5625
119 0.0 0.5625
120 0.09375 0.5625
121 0.15625 0.5625
122 0.0 0.5625
123 0.09375 0.5625
124 0.0 0.5625
125 0.203125 0.578125
126 0.125 0.578125
127 0.0625 0.578125
128 1.0 0.578125
129 0.171875 0.578125
130 0.203125 0.59375
131 0.0625 0.59375
132 0.34375 0.59375
133 0.0 0.59375
134 0.0 0.59375
135 0.0 0.59375
136 0.046875 0.609375
137 0.453125 0.609375
138 0.203125 0.609375
139 0.0 0.609375
140 0.0 0.609375
141 0.0 0.609375
142 0.140625 0.609375
143 0.0 0.625
144 0.0 0.625
145 0.171875 0.625
146 0.109375 0.625
147 1.0 0.625
148 0.171875 0.640625
149 0.3125 0.640625
150 0.0 0.640625
151 0.125 0.640625
152 0.984375 0.640625
153 0.015625 0.640625
154 1.0 0.640625
155 0.09375 0.65625
156 0.125 0.65625
157 0.0 0.65625
158 1.0 0.65625
159 0.0 0.65625
160 0.0 0.65625
161 0.0 0.65625
162 0.1875 0.671875
163 0.078125 0.671875
164 1.0 0.6875
165 1.0 0.6875
166 0.984375 0.6875
167 1.0 0.6875
168 0.0 0.6875
169 0.125 0.6875
170 0.265625 0.6875
171 0.984375 0.6875
172 0.09375 0.6875
173 0.125 0.6875
174 0.0 0.703125
175 0.0 0.703125
176 0.171875 0.703125
177 0.0 0.703125
178 0.0 0.703125
179 0.0 0.703125
180 0.0 0.71875
181 0.0 0.71875
182 0.0 0.71875
183 0.015625 0.71875
184 0.125 0.71875
185 0.078125 0.71875
186 0.796875 0.734375
187 0.25 0.734375
188 0.140625 0.734375
189 1.0 0.734375
190 0.09375 0.734375
191 0.015625 0.734375
192 0.078125 0.734375
193 1.0 0.734375
194 0.21875 0.734375
195 1.0 0.75
196 0.0 0.75
197 0.21875 0.75
198 0.140625 0.75
199 0.21875 0.75
200 0.109375 0.765625
201 0.0 0.765625
202 0.15625 0.765625
203 0.609375 0.765625
204 0.0 0.765625
205 0.0 0.78125
206 0.0 0.78125
207 0.0 0.78125
208 0.0625 0.78125
209 1.0 0.796875
210 0.625 0.796875
211 0.125 0.796875
212 0.109375 0.796875
213 1.0 0.796875
214 0.984375 0.8125
215 1.0 0.8125
216 1.0 0.8125
217 0.28125 0.8125
218 0.0 0.8125
219 0.0625 0.8125
220 0.984375 0.8125
221 0.40625 0.8125
222 0.40625 0.828125
223 1.0 0.828125
224 0.015625 0.828125
225 0.984375 0.828125
226 0.984375 0.828125
227 0.0 0.828125
228 0.078125 0.84375
229 0.390625 0.84375
230 0.84375 0.84375
231 0.109375 0.84375
232 0.515625 0.84375
233 1.0 0.84375
234 0.96875 0.84375
235 0.0 0.84375
236 1.0 0.859375
237 1.0 0.859375
238 0.0 0.859375
239 0.0 0.859375
240 0.125 0.859375
241 1.0 0.859375
242 0.078125 0.859375
243 0.140625 0.859375
244 0.984375 0.859375
245 0.109375 0.859375
246 1.0 0.859375
247 0.0625 0.875
248 1.0 0.875
249 0.0 0.875
250 0.484375 0.875
251 0.09375 0.875
252 0.09375 0.875
253 0.140625 0.875
254 0.28125 0.875
255 0.015625 0.875
256 0.0 0.875
257 0.140625 0.875
258 0.296875 0.875
259 0.0 0.875
260 1.0 0.875
261 1.0 0.890625
262 0.984375 0.890625
263 1.0 0.890625
264 0.078125 0.890625
265 0.984375 0.890625
266 0.0625 0.890625
267 0.984375 0.890625
268 1.0 0.890625
269 0.65625 0.890625
270 1.0 0.890625
271 0.0 0.890625
272 0.0 0.890625
273 0.09375 0.90625
274 0.171875 0.90625
275 1.0 0.90625
276 0.109375 0.90625
277 0.140625 0.90625
278 1.0 0.90625
279 0.65625 0.90625
280 0.390625 0.90625
281 0.0 0.90625
282 0.984375 0.90625
283 0.09375 0.90625
284 0.015625 0.90625
285 1.0 0.90625
286 0.078125 0.90625
287 0.046875 0.921875
288 0.40625 0.921875
289 0.34375 0.921875
290 0.0 0.921875
291 0.125 0.921875
292 0.84375 0.921875
293 0.21875 0.921875
294 0.0 0.921875
295 0.140625 0.921875
296 0.71875 0.921875
297 0.046875 0.921875
298 0.421875 0.921875
299 0.328125 0.921875
300 0.21875 0.921875
301 0.453125 0.921875
302 0.46875 0.921875
303 0.640625 0.921875
304 0.09375 0.921875
305 0.265625 0.9375
306 1.0 0.9375
307 0.265625 0.9375
308 1.0 0.9375
309 0.265625 0.9375
310 1.0 0.9375
311 0.0 0.9375
312 0.4375 0.9375
313 0.90625 0.9375
314 0.140625 0.9375
315 0.109375 0.9375
316 0.125 0.9375
317 1.0 0.9375
318 0.203125 0.9375
319 1.0 0.9375
320 0.28125 0.9375
321 1.0 0.9375
322 0.1875 0.9375
323 0.109375 0.9375
324 0.328125 0.9375
325 0.125 0.9375
326 0.984375 0.953125
327 1.0 0.953125
328 1.0 0.953125
329 0.078125 0.953125
330 0.390625 0.953125
331 0.421875 0.953125
332 0.0 0.953125
333 1.0 0.953125
334 0.046875 0.953125
335 0.25 0.953125
336 0.71875 0.953125
337 0.390625 0.953125
338 0.453125 0.953125
339 0.5 0.953125
340 0.390625 0.953125
341 1.0 0.953125
342 0.40625 0.953125
343 1.0 0.953125
344 0.078125 0.953125
345 0.140625 0.953125
346 0.4375 0.953125
347 0.65625 0.953125
348 1.0 0.953125
349 0.109375 0.953125
350 1.0 0.953125
351 0.125 0.953125
352 0.109375 0.953125
353 0.515625 0.96875
354 0.140625 0.96875
355 0.359375 0.96875
356 0.046875 0.96875
357 0.171875 0.96875
358 0.140625 0.96875
359 0.25 0.96875
360 0.1875 0.96875
361 0.328125 0.96875
362 1.0 0.96875
363 0.078125 0.96875
364 1.0 0.96875
365 0.40625 0.96875
366 0.109375 0.96875
367 0.4375 0.96875
368 0.25 0.96875
369 1.0 0.96875
370 0.484375 0.96875
371 0.359375 0.96875
372 0.546875 0.96875
373 0.3125 0.96875
374 0.09375 0.96875
375 1.0 0.96875
376 0.328125 0.96875
377 0.984375 0.96875
378 0.359375 0.96875
379 0.03125 0.96875
380 1.0 0.96875
381 0.09375 0.96875
382 1.0 0.984375
383 0.984375 0.984375
384 0.984375 0.984375
385 0.171875 0.984375
386 0.109375 0.984375
387 0.1875 0.984375
388 0.109375 0.984375
389 0.3125 0.984375
390 0.359375 0.984375
391 0.40625 0.984375
392 0.484375 0.984375
393 0.40625 0.984375
394 0.109375 0.984375
395 0.234375 0.984375
396 0.265625 0.984375
397 1.0 0.984375
398 0.359375 0.984375
399 1.0 0.984375
400 1.0 0.984375
401 1.0 0.984375
402 0.1875 0.984375
403 0.625 0.984375
404 0.171875 0.984375
405 1.0 0.984375
406 1.0 0.984375
407 0.15625 0.984375
408 0.15625 0.984375
409 0.59375 0.984375
410 0.890625 0.984375
411 0.03125 0.984375
412 0.0625 0.984375
413 0.09375 0.984375
414 0.078125 0.984375
415 0.3125 0.984375
416 0.34375 0.984375
417 0.375 0.984375
418 0.421875 0.984375
419 0.390625 0.984375
420 1.0 0.984375
421 1.0 0.984375
422 1.0 0.984375
423 1.0 0.984375
424 1.0 0.984375
425 0.984375 1.0
426 0.40625 1.0
427 1.0 1.0
428 1.0 1.0
429 0.484375 1.0
430 1.0 1.0
431 0.671875 1.0
432 1.0 1.0
433 1.0 1.0
434 0.515625 1.0
435 1.0 1.0
436 1.0 1.0
437 1.0 1.0
438 1.0 1.0
439 1.0 1.0
440 1.0 1.0
441 1.0 1.0
442 0.125 1.0
443 0.609375 1.0
444 1.0 1.0
445 0.046875 1.0
446 0.984375 1.0
447 1.0 1.0
448 0.34375 1.0
449 0.390625 1.0
450 0.109375 1.0
451 0.640625 1.0
452 0.171875 1.0
453 0.140625 1.0
454 0.4375 1.0
455 0.0625 1.0
456 1.0 1.0
457 1.0 1.0
458 0.984375 1.0
459 1.0 1.0
460 1.0 1.0
461 0.96875 1.0
462 1.0 1.0
463 0.421875 1.0
464 1.0 1.0
465 1.0 1.0
466 0.359375 1.0
467 0.34375 1.0
468 0.34375 1.0
469 0.40625 1.0
470 1.0 1.0
471 1.0 1.0
472 0.109375 1.0
473 0.390625 1.0
474 0.0625 1.0
475 0.109375 1.0
476 0.359375 1.0
477 0.21875 1.0
478 1.0 1.0
479 0.1875 1.0
480 1.0 1.0
481 0.75 1.0
482 0.8125 1.0
483 0.421875 1.0
484 0.4375 1.0
485 1.0 1.0
486 0.984375 1.0
487 0.796875 1.0
488 0.859375 1.0
489 0.53125 1.0
490 0.5 1.0
491 0.46875 1.0
492 0.40625 1.0
493 0.09375 1.0
494 0.984375 1.0
}\injectgemma

\pgfplotstableread{
i canonical advtok
0 0.0 0.0
1 0.0 0.0
2 0.0 0.0
3 0.0 0.0
4 0.0 0.0
5 0.0 0.0
6 0.0 0.0
7 0.0 0.0
8 0.0 0.0
9 0.0 0.0
10 0.0 0.0
11 0.0 0.0
12 0.0 0.0
13 0.0 0.0
14 0.0 0.0
15 0.0 0.0
16 0.0 0.0
17 0.0 0.0
18 0.0 0.0
19 0.0 0.0
20 0.0 0.0
21 0.03125 0.0
22 0.0 0.0
23 0.0 0.0
24 0.0 0.0
25 0.0 0.0
26 0.0 0.0
27 0.0 0.0
28 0.0 0.0
29 0.0 0.0
30 0.0 0.0
31 0.0 0.0
32 0.0 0.0
33 0.0 0.0
34 0.0 0.0
35 0.046875 0.0
36 0.0 0.0
37 0.0 0.015625
38 0.046875 0.015625
39 0.03125 0.015625
40 0.078125 0.015625
41 0.0 0.015625
42 0.0 0.015625
43 0.0 0.015625
44 0.0 0.015625
45 0.28125 0.015625
46 0.0 0.015625
47 0.078125 0.015625
48 0.0 0.015625
49 0.0 0.015625
50 0.0 0.015625
51 0.0 0.015625
52 0.046875 0.015625
53 0.0 0.015625
54 0.078125 0.03125
55 0.0 0.03125
56 0.0 0.03125
57 0.0 0.03125
58 0.078125 0.03125
59 0.0 0.03125
60 0.0 0.03125
61 0.0 0.03125
62 0.0 0.03125
63 0.0 0.03125
64 0.03125 0.046875
65 0.0 0.046875
66 0.0 0.046875
67 0.0625 0.046875
68 0.0 0.046875
69 0.0625 0.046875
70 0.0625 0.046875
71 0.0 0.046875
72 0.046875 0.046875
73 0.0 0.046875
74 0.125 0.046875
75 0.0 0.046875
76 0.046875 0.046875
77 0.0 0.046875
78 0.0 0.046875
79 0.0625 0.046875
80 0.125 0.0625
81 0.078125 0.0625
82 0.0625 0.0625
83 0.015625 0.0625
84 0.125 0.0625
85 0.015625 0.0625
86 0.0 0.0625
87 0.0 0.0625
88 0.0 0.0625
89 0.234375 0.0625
90 0.0 0.0625
91 0.015625 0.078125
92 0.0 0.078125
93 0.0 0.078125
94 0.046875 0.078125
95 0.0 0.078125
96 0.0 0.078125
97 0.1875 0.078125
98 0.015625 0.078125
99 0.09375 0.078125
100 0.015625 0.09375
101 0.0 0.09375
102 0.046875 0.09375
103 0.0 0.09375
104 0.09375 0.09375
105 0.046875 0.09375
106 0.171875 0.109375
107 0.03125 0.109375
108 0.015625 0.109375
109 0.0625 0.109375
110 0.046875 0.109375
111 0.0625 0.109375
112 0.015625 0.109375
113 0.359375 0.109375
114 0.0 0.109375
115 0.109375 0.109375
116 0.03125 0.125
117 0.0 0.125
118 0.03125 0.125
119 0.03125 0.125
120 0.328125 0.125
121 0.0625 0.125
122 0.0 0.125
123 0.0 0.125
124 0.03125 0.140625
125 0.015625 0.140625
126 0.0 0.140625
127 0.0 0.140625
128 0.015625 0.140625
129 0.015625 0.140625
130 0.0 0.140625
131 0.015625 0.140625
132 0.078125 0.15625
133 0.09375 0.15625
134 0.03125 0.15625
135 0.140625 0.15625
136 0.015625 0.15625
137 0.0 0.15625
138 0.21875 0.15625
139 0.046875 0.171875
140 0.0625 0.171875
141 0.09375 0.171875
142 0.046875 0.171875
143 0.078125 0.171875
144 0.296875 0.171875
145 0.09375 0.1875
146 0.0 0.1875
147 0.0625 0.1875
148 0.046875 0.1875
149 0.34375 0.203125
150 0.328125 0.203125
151 0.953125 0.203125
152 0.125 0.203125
153 0.03125 0.203125
154 0.0 0.21875
155 0.0 0.21875
156 0.40625 0.21875
157 0.015625 0.21875
158 0.0625 0.21875
159 0.078125 0.21875
160 0.0 0.21875
161 0.125 0.21875
162 0.28125 0.234375
163 0.0 0.234375
164 0.015625 0.234375
165 0.0 0.234375
166 0.0 0.234375
167 0.09375 0.234375
168 0.078125 0.234375
169 0.21875 0.25
170 0.078125 0.265625
171 0.25 0.265625
172 0.0625 0.265625
173 0.078125 0.265625
174 0.03125 0.265625
175 0.203125 0.28125
176 0.0 0.28125
177 0.0 0.28125
178 0.0 0.28125
179 0.40625 0.28125
180 0.09375 0.28125
181 0.125 0.28125
182 0.140625 0.296875
183 0.046875 0.296875
184 0.015625 0.296875
185 0.09375 0.296875
186 0.0 0.296875
187 0.0 0.296875
188 0.046875 0.3125
189 0.84375 0.3125
190 0.125 0.328125
191 0.0 0.328125
192 0.109375 0.328125
193 0.0 0.328125
194 0.078125 0.328125
195 0.21875 0.328125
196 1.0 0.328125
197 0.046875 0.328125
198 0.0625 0.34375
199 0.109375 0.34375
200 0.3125 0.34375
201 0.0 0.359375
202 0.0 0.359375
203 0.125 0.359375
204 0.015625 0.359375
205 0.0 0.359375
206 0.359375 0.359375
207 0.015625 0.375
208 0.03125 0.375
209 0.0625 0.375
210 0.28125 0.375
211 0.03125 0.375
212 0.296875 0.375
213 0.21875 0.390625
214 0.140625 0.390625
215 0.03125 0.390625
216 0.109375 0.40625
217 0.09375 0.40625
218 0.046875 0.40625
219 0.09375 0.40625
220 0.046875 0.421875
221 0.1875 0.421875
222 0.046875 0.421875
223 0.265625 0.421875
224 0.40625 0.421875
225 0.9375 0.421875
226 0.265625 0.4375
227 0.015625 0.4375
228 0.09375 0.4375
229 0.4375 0.4375
230 0.03125 0.4375
231 0.125 0.453125
232 0.015625 0.453125
233 0.875 0.453125
234 0.390625 0.453125
235 0.015625 0.453125
236 0.015625 0.453125
237 0.078125 0.453125
238 0.0 0.453125
239 0.0 0.46875
240 0.0625 0.46875
241 0.296875 0.46875
242 0.0 0.46875
243 0.234375 0.46875
244 0.0 0.46875
245 0.28125 0.46875
246 0.0625 0.46875
247 0.359375 0.484375
248 0.046875 0.484375
249 0.046875 0.5
250 0.296875 0.5
251 0.234375 0.5
252 0.265625 0.5
253 0.09375 0.5
254 0.046875 0.515625
255 0.078125 0.515625
256 0.015625 0.515625
257 0.375 0.515625
258 0.015625 0.515625
259 0.0625 0.515625
260 0.21875 0.515625
261 0.328125 0.53125
262 0.0625 0.53125
263 0.09375 0.53125
264 0.109375 0.53125
265 0.1875 0.53125
266 0.0 0.53125
267 0.078125 0.53125
268 0.015625 0.53125
269 0.0 0.53125
270 0.03125 0.53125
271 0.9375 0.546875
272 0.0 0.546875
273 0.0 0.546875
274 0.046875 0.546875
275 0.9375 0.546875
276 0.15625 0.546875
277 0.140625 0.546875
278 0.03125 0.5625
279 0.875 0.5625
280 0.078125 0.5625
281 0.03125 0.5625
282 0.40625 0.578125
283 0.015625 0.578125
284 0.015625 0.578125
285 0.90625 0.578125
286 0.15625 0.578125
287 0.15625 0.578125
288 0.171875 0.578125
289 0.1875 0.578125
290 0.046875 0.59375
291 0.15625 0.59375
292 0.03125 0.59375
293 0.28125 0.59375
294 0.359375 0.59375
295 0.34375 0.59375
296 0.078125 0.59375
297 0.765625 0.609375
298 0.828125 0.609375
299 0.015625 0.609375
300 0.21875 0.609375
301 0.234375 0.609375
302 0.421875 0.609375
303 0.078125 0.625
304 0.015625 0.625
305 0.203125 0.625
306 0.109375 0.625
307 0.09375 0.625
308 0.015625 0.640625
309 0.203125 0.640625
310 0.3125 0.640625
311 0.015625 0.640625
312 0.171875 0.640625
313 0.25 0.640625
314 0.125 0.640625
315 0.015625 0.65625
316 0.984375 0.65625
317 0.28125 0.671875
318 0.359375 0.671875
319 0.015625 0.671875
320 0.296875 0.671875
321 0.21875 0.6875
322 0.078125 0.6875
323 0.265625 0.6875
324 0.015625 0.6875
325 0.109375 0.703125
326 0.1875 0.703125
327 0.125 0.703125
328 0.328125 0.703125
329 0.953125 0.703125
330 0.296875 0.71875
331 0.765625 0.71875
332 0.015625 0.71875
333 0.96875 0.734375
334 0.25 0.734375
335 0.125 0.734375
336 0.21875 0.734375
337 0.015625 0.734375
338 0.0625 0.734375
339 0.96875 0.75
340 0.03125 0.75
341 0.96875 0.75
342 0.328125 0.75
343 0.859375 0.75
344 0.0 0.75
345 0.203125 0.75
346 0.0 0.75
347 0.015625 0.75
348 0.0 0.75
349 0.046875 0.75
350 0.390625 0.765625
351 0.03125 0.765625
352 0.09375 0.765625
353 0.390625 0.765625
354 0.09375 0.765625
355 0.875 0.765625
356 0.015625 0.78125
357 0.03125 0.78125
358 0.328125 0.78125
359 0.078125 0.78125
360 0.0625 0.78125
361 0.40625 0.78125
362 0.03125 0.78125
363 0.875 0.78125
364 0.03125 0.796875
365 0.03125 0.796875
366 0.25 0.796875
367 0.28125 0.8125
368 0.015625 0.8125
369 0.3125 0.8125
370 0.03125 0.8125
371 0.984375 0.8125
372 0.09375 0.8125
373 0.828125 0.8125
374 0.03125 0.8125
375 0.078125 0.8125
376 0.171875 0.8125
377 0.796875 0.8125
378 0.453125 0.828125
379 0.9375 0.828125
380 0.953125 0.828125
381 0.03125 0.828125
382 0.96875 0.828125
383 0.9375 0.828125
384 0.96875 0.828125
385 0.953125 0.84375
386 0.25 0.84375
387 0.875 0.84375
388 0.890625 0.84375
389 0.03125 0.84375
390 0.859375 0.84375
391 0.984375 0.84375
392 0.984375 0.84375
393 0.96875 0.84375
394 0.96875 0.859375
395 0.0625 0.859375
396 0.046875 0.859375
397 0.96875 0.859375
398 0.203125 0.859375
399 0.015625 0.859375
400 0.9375 0.875
401 0.921875 0.875
402 0.953125 0.875
403 0.953125 0.875
404 0.9375 0.875
405 0.984375 0.875
406 0.046875 0.875
407 0.0 0.875
408 0.03125 0.875
409 0.96875 0.890625
410 0.078125 0.890625
411 0.96875 0.890625
412 0.109375 0.890625
413 0.359375 0.890625
414 0.234375 0.890625
415 0.375 0.890625
416 0.09375 0.90625
417 0.03125 0.90625
418 0.859375 0.90625
419 0.015625 0.90625
420 0.890625 0.90625
421 0.078125 0.90625
422 0.15625 0.90625
423 0.03125 0.90625
424 0.125 0.921875
425 0.03125 0.921875
426 0.953125 0.921875
427 0.953125 0.921875
428 0.296875 0.921875
429 0.859375 0.921875
430 0.9375 0.921875
431 0.921875 0.921875
432 0.9375 0.921875
433 0.421875 0.9375
434 0.046875 0.9375
435 0.359375 0.9375
436 0.015625 0.9375
437 0.328125 0.9375
438 0.0 0.9375
439 0.9375 0.9375
440 0.0 0.9375
441 0.078125 0.9375
442 0.0 0.9375
443 0.09375 0.9375
444 0.9375 0.9375
445 0.234375 0.953125
446 0.96875 0.953125
447 0.03125 0.953125
448 0.96875 0.953125
449 0.984375 0.953125
450 0.015625 0.953125
451 0.046875 0.953125
452 0.078125 0.953125
453 0.09375 0.96875
454 0.265625 0.96875
455 0.0 0.96875
456 0.0 0.96875
457 0.921875 0.96875
458 0.96875 0.96875
459 0.015625 0.96875
460 0.890625 0.96875
461 0.953125 0.96875
462 0.96875 0.96875
463 0.984375 0.96875
464 0.96875 0.96875
465 0.03125 0.96875
466 0.96875 0.96875
467 0.90625 0.96875
468 0.953125 0.96875
469 0.921875 0.96875
470 0.84375 0.96875
471 0.828125 0.96875
472 0.015625 0.96875
473 0.984375 0.984375
474 0.859375 0.984375
475 0.984375 0.984375
476 0.015625 0.984375
477 0.875 0.984375
478 0.875 0.984375
479 0.953125 0.984375
480 0.9375 0.984375
481 0.046875 0.984375
482 0.96875 0.984375
483 0.34375 0.984375
484 0.9375 0.984375
485 0.921875 0.984375
486 0.0625 1.0
487 0.921875 1.0
488 0.953125 1.0
489 0.953125 1.0
490 0.859375 1.0
491 0.859375 1.0
492 0.984375 1.0
493 0.9375 1.0
494 0.046875 1.0
}\injectolmo


==> data/prompt_length_boxplot_data.tex <==
\pgfplotstableread{
        source length_bin      med      min      max       lq       hq
        advtok      21-40 0.341711 0.008387 0.716608 0.117179 0.410433
advtok+autodan      21-40 0.016438 0.000868 0.307788 0.001180 0.098035
    advtok+ffa      21-40 0.001109 0.000734 0.425072 0.001000 0.001408
    advtok+gcg      21-40 0.170032 0.003409 0.317358 0.053923 0.212810
       autodan      21-40 0.001309 0.000804 0.376190 0.001002 0.131659
           ffa      21-40 0.001171 0.000753 0.509233 0.001021 0.001333
           gcg      21-40 0.043772 0.001117 0.615428 0.015578 0.312993
        advtok      41-60 0.283398 0.000685 0.963543 0.080627 0.482350
advtok+autodan      41-60 0.041066 0.000575 0.831417 0.001212 0.177618
    advtok+ffa      41-60 0.001241 0.000547 0.728206 0.000897 0.224127
    advtok+gcg      41-60 0.102943 0.000647 0.892780 0.025820 0.260832
       autodan      41-60 0.001417 0.000471 0.816291 0.000906 0.101052
           ffa      41-60 0.001221 0.000473 0.681602 0.000954 0.036855
           gcg      41-60 0.035530 0.000553 0.929106 0.004118 0.176622
        advtok      61-80 0.319978 0.000556 0.960935 0.130783 0.498819
advtok+autodan      61-80 0.033908 0.000470 0.782296 0.001117 0.209764
    advtok+ffa      61-80 0.001115 0.000475 0.830943 0.000886 0.001840
    advtok+gcg      61-80 0.078640 0.000527 0.868545 0.020395 0.231092
       autodan      61-80 0.001219 0.000462 0.812880 0.000896 0.091972
           ffa      61-80 0.001124 0.000457 0.563080 0.000900 0.001598
           gcg      61-80 0.032899 0.000525 0.871917 0.003075 0.120554
        advtok     81-100 0.334585 0.000546 0.907142 0.042582 0.476938
advtok+autodan     81-100 0.021144 0.000511 0.523066 0.001046 0.181903
    advtok+ffa     81-100 0.001181 0.000517 0.674519 0.000896 0.001695
    advtok+gcg     81-100 0.074433 0.000532 0.740617 0.008736 0.207557
       autodan     81-100 0.001223 0.000478 0.657855 0.000825 0.025885
           ffa     81-100 0.001136 0.000604 0.647505 0.000918 0.001723
           gcg     81-100 0.019551 0.000592 0.713381 0.002567 0.090395
        advtok    101-120 0.414472 0.000608 0.965109 0.216977 0.509238
advtok+autodan    101-120 0.019049 0.000547 0.764802 0.001370 0.208877
    advtok+ffa    101-120 0.001345 0.000696 0.725793 0.001049 0.014184
    advtok+gcg    101-120 0.183700 0.001048 0.882078 0.058951 0.356491
       autodan    101-120 0.001070 0.000622 0.542515 0.000871 0.025105
           ffa    101-120 0.001265 0.000691 0.599536 0.000982 0.002767
           gcg    101-120 0.054144 0.000805 0.852514 0.010257 0.256625
        advtok    121-140 0.385399 0.000833 0.906135 0.094916 0.486311
advtok+autodan    121-140 0.001630 0.000935 0.561220 0.001131 0.150662
    advtok+ffa    121-140 0.001308 0.000847 0.433202 0.001133 0.160045
    advtok+gcg    121-140 0.050625 0.001038 0.629077 0.015720 0.399438
       autodan    121-140 0.002330 0.000686 0.535123 0.001214 0.271184
           ffa    121-140 0.001295 0.000713 0.407270 0.001121 0.146198
           gcg    121-140 0.095892 0.001683 0.556029 0.030144 0.361524
        advtok    141-160 0.239015 0.000891 0.482904 0.001400 0.478071
advtok+autodan    141-160 0.003719 0.000906 0.451996 0.000915 0.117889
    advtok+ffa    141-160 0.190865 0.000810 0.431682 0.000849 0.393571
    advtok+gcg    141-160 0.120363 0.001038 0.379673 0.001171 0.274552
       autodan    141-160 0.241715 0.000820 0.502876 0.000870 0.487627
           ffa    141-160 0.142799 0.000911 0.567848 0.001024 0.355365
           gcg    141-160 0.207303 0.000874 0.499523 0.009348 0.426706
        advtok       160+ 0.574647 0.441044 0.708250 0.507845 0.641448
advtok+autodan       160+ 0.365070 0.285980 0.444161 0.325525 0.404616
    advtok+ffa       160+ 0.187759 0.001398 0.374120 0.094578 0.280939
    advtok+gcg       160+ 0.549137 0.434743 0.663531 0.491940 0.606334
       autodan       160+ 0.029769 0.001747 0.057792 0.015758 0.043781
           ffa       160+ 0.168841 0.002116 0.335565 0.085478 0.252203
           gcg       160+ 0.558646 0.445016 0.672276 0.501831 0.615461
}\llamaboxplotdata%

\pgfplotstableread{
source length_bin      med      min      max       lq       hq
        advtok      21-40 0.014849 0.001300 0.375180 0.002210 0.184111
advtok+autodan      21-40 0.245588 0.001037 0.614202 0.195249 0.353614
    advtok+ffa      21-40 0.222322 0.017418 0.445255 0.128148 0.318989
    advtok+gcg      21-40 0.081664 0.001760 0.408962 0.022356 0.231099
       autodan      21-40 0.289320 0.006551 0.579282 0.121562 0.418743
           ffa      21-40 0.027186 0.001700 0.284457 0.003785 0.086098
           gcg      21-40 0.051982 0.001023 0.316136 0.022997 0.145359
        advtok      41-60 0.022139 0.000999 0.733861 0.002404 0.210573
advtok+autodan      41-60 0.367554 0.001128 0.800057 0.186249 0.520451
    advtok+ffa      41-60 0.197469 0.001439 0.611888 0.050085 0.375251
    advtok+gcg      41-60 0.143352 0.001214 0.856582 0.039405 0.310428
       autodan      41-60 0.423369 0.001073 0.813103 0.180816 0.557536
           ffa      41-60 0.052835 0.001885 0.479747 0.020608 0.136294
           gcg      41-60 0.099854 0.000949 0.894548 0.012926 0.327197
        advtok      61-80 0.022557 0.000621 0.748938 0.002291 0.228195
advtok+autodan      61-80 0.426815 0.001055 0.833339 0.190875 0.582277
    advtok+ffa      61-80 0.258084 0.001403 0.757549 0.053755 0.427671
    advtok+gcg      61-80 0.130582 0.000841 0.817155 0.029002 0.303254
       autodan      61-80 0.433914 0.000907 0.827645 0.191648 0.601202
           ffa      61-80 0.072064 0.001103 0.593726 0.018647 0.204778
           gcg      61-80 0.135493 0.000876 0.877623 0.030781 0.318715
        advtok     81-100 0.034883 0.000893 0.820852 0.002691 0.341264
advtok+autodan     81-100 0.478302 0.000920 0.835639 0.298422 0.580503
    advtok+ffa     81-100 0.306475 0.000991 0.752073 0.098140 0.482233
    advtok+gcg     81-100 0.157451 0.001165 0.881418 0.037951 0.314443
       autodan     81-100 0.547521 0.001852 0.782555 0.344041 0.625325
           ffa     81-100 0.062997 0.001257 0.503689 0.025711 0.148647
           gcg     81-100 0.150895 0.001520 0.919251 0.033768 0.317347
        advtok    101-120 0.193290 0.001041 0.723119 0.013301 0.490112
advtok+autodan    101-120 0.448888 0.001681 0.844308 0.282987 0.607113
    advtok+ffa    101-120 0.360233 0.002385 0.767590 0.156799 0.494682
    advtok+gcg    101-120 0.358338 0.001038 0.826081 0.029667 0.478852
       autodan    101-120 0.462726 0.001311 0.722831 0.290668 0.640861
           ffa    101-120 0.126493 0.003900 0.470496 0.048950 0.249559
           gcg    101-120 0.319212 0.000851 0.776395 0.086887 0.552002
        advtok    121-140 0.267649 0.041919 0.596705 0.133657 0.428596
advtok+autodan    121-140 0.262009 0.039150 0.752698 0.235798 0.341436
    advtok+ffa    121-140 0.332283 0.021353 0.529793 0.219768 0.399491
    advtok+gcg    121-140 0.349757 0.022696 0.659059 0.216393 0.441390
       autodan    121-140 0.282226 0.003825 0.584273 0.166504 0.420041
           ffa    121-140 0.106923 0.001444 0.372264 0.023506 0.260126
           gcg    121-140 0.198785 0.001797 0.448071 0.063308 0.323856
        advtok    141-160 0.475517 0.401735 0.593086 0.434816 0.527165
advtok+autodan    141-160 0.421920 0.414291 0.748260 0.414446 0.509072
    advtok+ffa    141-160 0.355097 0.152862 0.474081 0.260259 0.429122
    advtok+gcg    141-160 0.478543 0.374787 0.557222 0.410830 0.539988
       autodan    141-160 0.399870 0.298638 0.733859 0.330919 0.527011
           ffa    141-160 0.184062 0.015264 0.461823 0.050261 0.345105
           gcg    141-160 0.387537 0.001844 0.610558 0.286430 0.447976
        advtok       160+ 0.559734 0.486478 0.632991 0.523106 0.596363
advtok+autodan       160+ 0.463815 0.461807 0.465822 0.462811 0.464818
    advtok+ffa       160+ 0.449502 0.382318 0.516685 0.415910 0.483094
    advtok+gcg       160+ 0.489693 0.476380 0.503006 0.483036 0.496349
       autodan       160+ 0.383062 0.340081 0.426042 0.361571 0.404552
           ffa       160+ 0.191015 0.180027 0.202003 0.185521 0.196509
           gcg       160+ 0.562457 0.496495 0.628418 0.529476 0.595437
}\gemmaboxplotdata%

\pgfplotstableread{
source length_bin      med      min      max       lq       hq
        advtok      21-40 0.102391 0.003926 0.361853 0.022985 0.265546
advtok+autodan      21-40 0.630381 0.249662 0.872055 0.502623 0.763097
    advtok+ffa      21-40 0.493750 0.302924 0.677582 0.416550 0.540189
    advtok+gcg      21-40 0.142658 0.029819 0.500683 0.102935 0.346638
       autodan      21-40 0.147868 0.007632 0.864880 0.039402 0.384055
           ffa      21-40 0.389378 0.279714 0.627182 0.336380 0.487297
           gcg      21-40 0.025058 0.000955 0.109938 0.011660 0.051953
        advtok      41-60 0.154889 0.001143 0.865990 0.012736 0.331790
advtok+autodan      41-60 0.678978 0.027166 0.966266 0.512214 0.809767
    advtok+ffa      41-60 0.465730 0.002164 0.748636 0.381971 0.549563
    advtok+gcg      41-60 0.239813 0.001544 0.891450 0.103491 0.367840
       autodan      41-60 0.142297 0.000535 0.859710 0.038117 0.375637
           ffa      41-60 0.448344 0.001476 0.735820 0.346495 0.543459
           gcg      41-60 0.025618 0.001044 0.516272 0.006936 0.072488
        advtok      61-80 0.200443 0.001088 0.774043 0.026175 0.398078
advtok+autodan      61-80 0.744467 0.000654 0.976083 0.571200 0.842591
    advtok+ffa      61-80 0.485194 0.034349 0.808887 0.412686 0.576121
    advtok+gcg      61-80 0.213576 0.001452 0.908441 0.094334 0.380579
       autodan      61-80 0.165188 0.000624 0.857892 0.039190 0.437112
           ffa      61-80 0.489707 0.002794 0.821915 0.376959 0.564781
           gcg      61-80 0.018783 0.000653 0.578983 0.004948 0.061252
        advtok     81-100 0.181366 0.001434 0.776460 0.015581 0.387668
advtok+autodan     81-100 0.752633 0.033666 0.971063 0.584711 0.850427
    advtok+ffa     81-100 0.482714 0.002922 0.730991 0.398022 0.557652
    advtok+gcg     81-100 0.215699 0.002551 0.900218 0.078775 0.377228
       autodan     81-100 0.188830 0.000637 0.852963 0.054155 0.431778
           ffa     81-100 0.483352 0.013070 0.774613 0.390130 0.551787
           gcg     81-100 0.008499 0.000703 0.449480 0.003330 0.043177
        advtok    101-120 0.376944 0.003168 0.896248 0.150901 0.512044
advtok+autodan    101-120 0.733889 0.270997 0.964435 0.547599 0.894183
    advtok+ffa    101-120 0.536566 0.019328 0.742023 0.413904 0.652775
    advtok+gcg    101-120 0.362792 0.002472 0.936669 0.199746 0.460381
       autodan    101-120 0.239439 0.000559 0.806391 0.061686 0.471320
           ffa    101-120 0.510537 0.007998 0.824245 0.408603 0.594455
           gcg    101-120 0.051666 0.000709 0.415125 0.003133 0.116513
        advtok    121-140 0.255259 0.008754 0.645837 0.133912 0.416100
advtok+autodan    121-140 0.545500 0.275240 0.918381 0.383610 0.680376
    advtok+ffa    121-140 0.378553 0.214022 0.686292 0.344662 0.508409
    advtok+gcg    121-140 0.217796 0.036572 0.778822 0.087468 0.357973
       autodan    121-140 0.350566 0.026220 0.534155 0.129913 0.453834
           ffa    121-140 0.405762 0.327302 0.674186 0.351701 0.568086
           gcg    121-140 0.029228 0.000921 0.253698 0.009090 0.188363
        advtok    141-160 0.465218 0.312442 0.548531 0.397858 0.515212
advtok+autodan    141-160 0.676507 0.508974 0.966323 0.588299 0.795285
    advtok+ffa    141-160 0.489491 0.431362 0.644072 0.464358 0.538736
    advtok+gcg    141-160 0.519057 0.464501 0.748829 0.490929 0.590989
       autodan    141-160 0.492562 0.122249 0.585476 0.384193 0.531581
           ffa    141-160 0.503450 0.436763 0.535978 0.467661 0.530699
           gcg    141-160 0.264324 0.014966 0.501665 0.045250 0.480393
        advtok       160+ 0.535894 0.489839 0.581950 0.512866 0.558922
advtok+autodan       160+ 0.617756 0.434420 0.801092 0.526088 0.709424
    advtok+ffa       160+ 0.552696 0.483656 0.621736 0.518176 0.587216
    advtok+gcg       160+ 0.566895 0.459534 0.674257 0.513214 0.620576
       autodan       160+ 0.618519 0.494209 0.742829 0.556364 0.680674
           ffa       160+ 0.498841 0.411736 0.585947 0.455289 0.542394
           gcg       160+ 0.534678 0.471685 0.597671 0.503182 0.566175
}\olmoboxplotdata%


==> data/prompt_length_dist.tex <==
\pgfplotstableread{
x y
32 1
33 1
34 1
37 1
38 5
39 2
40 1
41 6
42 4
43 4
44 3
45 2
46 9
47 8
48 6
49 4
50 3
51 10
52 9
53 9
54 10
55 14
56 19
57 11
58 18
59 15
60 16
61 8
62 15
63 17
64 18
65 27
66 14
67 14
68 11
69 11
70 10
71 9
72 21
73 19
74 17
75 10
76 14
77 12
78 12
79 9
80 8
81 9
82 11
83 9
84 10
85 12
86 8
87 6
88 9
89 4
90 8
91 6
92 12
93 9
94 5
95 4
96 2
97 6
98 3
99 6
100 6
101 2
102 2
103 3
104 5
105 5
106 2
107 2
108 2
109 1
110 4
112 1
113 1
115 1
117 2
119 1
120 1
122 1
124 1
125 2
128 1
130 2
131 1
132 2
133 1
142 1
145 1
146 1
156 1
161 1
169 1
}\promptLengthDist


==> data/semantic_data.tex <==
\pgfplotstableread{
x y
0.0 1.0004910437135752
0.005025125628140704 0.9992321525092589
0.010050251256281407 0.9979620018660448
0.01507537688442211 0.996669332345036
0.020100502512562814 0.995342884507334
0.02512562814070352 0.9939713989140418
0.03015075376884422 0.9925436161262613
0.035175879396984924 0.9910482767050954
0.04020100502512563 0.9894740926830037
0.04522613065326633 0.987809996939766
0.05025125628140704 0.9860489348405193
0.05527638190954774 0.9841850843240006
0.06030150753768844 0.9822150844396745
0.06532663316582915 0.98017014479412
0.07035175879396985 0.9781096130874782
0.07537688442211056 0.9760942594244065
0.08040201005025126 0.9741846539548732
0.08542713567839195 0.9724350144624758
0.09045226130653267 0.9708740977309978
0.09547738693467336 0.9694755491062894
0.10050251256281408 0.9681981057939366
0.10552763819095477 0.9670048318256997
0.11055276381909548 0.9658613250971152
0.11557788944723618 0.9647334488794803
0.12060301507537688 0.9636011907593615
0.12562814070351758 0.9624694174283895
0.1306532663316583 0.9613418649984864
0.135678391959799 0.9602214654717782
0.1407035175879397 0.959113040979856
0.1457286432160804 0.9580302969653488
0.15075376884422112 0.9569657108735938
0.15577889447236182 0.9558827174790819
0.16080402010050251 0.9547442629164266
0.1658291457286432 0.9535138513007503
0.1708542713567839 0.9521531480819141
0.17587939698492464 0.9506354077383875
0.18090452261306533 0.9489956413699943
0.18592964824120603 0.9472807968746098
0.19095477386934673 0.9455244341732707
0.19597989949748745 0.9437580718713668
0.20100502512562815 0.9420129161194526
0.20603015075376885 0.9403229577351297
0.21105527638190955 0.938723295287506
0.21608040201005024 0.9372494192168984
0.22110552763819097 0.9359398694828587
0.22613065326633167 0.9348356489630186
0.23115577889447236 0.9339615605722432
0.23618090452261306 0.9333127023869233
0.24120603015075376 0.9328537510689774
0.24623115577889448 0.9325465395921553
0.25125628140703515 0.9323615911969381
0.2562814070351759 0.932273959103988
0.2613065326633166 0.9322605162863272
0.2663316582914573 0.9322726998021192
0.271356783919598 0.9322427790306028
0.2763819095477387 0.9320992451853947
0.2814070351758794 0.9317676248066198
0.2864321608040201 0.9311714213309777
0.2914572864321608 0.9302628143408331
0.2964824120603015 0.9290710867958734
0.30150753768844224 0.927642178955012
0.3065326633165829 0.9260240707284684
0.31155778894472363 0.9242702830221198
0.3165829145728643 0.9224414453096289
0.32160804020100503 0.9205932510188795
0.32663316582914576 0.9187695949938547
0.3316582914572864 0.9170081494180933
0.33668341708542715 0.9153426502356392
0.3417085427135678 0.9138052754588519
0.34673366834170855 0.912422110671111
0.35175879396984927 0.9111643768551845
0.35678391959798994 0.9099654277530156
0.36180904522613067 0.9087530457348618
0.36683417085427134 0.9074603415335252
0.37185929648241206 0.9060308952106494
0.3768844221105528 0.9044389207892092
0.38190954773869346 0.9027236158034505
0.3869346733668342 0.9009376491744463
0.3919597989949749 0.8991349052711524
0.3969849246231156 0.8973631714290438
0.4020100502512563 0.8956580741949025
0.40703517587939697 0.8940318106046584
0.4120603015075377 0.8924782115771984
0.4170854271356784 0.890997359050526
0.4221105527638191 0.8895946295231386
0.4271356783919598 0.8882690544042589
0.4321608040201005 0.887000302534011
0.4371859296482412 0.8857910383040226
0.44221105527638194 0.8846615131401172
0.4472361809045226 0.8836366075855618
0.45226130653266333 0.8827412196166303
0.457286432160804 0.8819989686157591
0.4623115577889447 0.8814292147952478
0.46733668341708545 0.8810284176125259
0.4723618090452261 0.8807780513019459
0.47738693467336685 0.8806585875216975
0.4824120603015075 0.8806511395011792
0.48743718592964824 0.8807563556538665
0.49246231155778897 0.8809743110681645
0.49748743718592964 0.8812718817118549
0.5025125628140703 0.8816127432986957
0.507537688442211 0.8819525498844056
0.5125628140703518 0.8822389338666656
0.5175879396984925 0.8824192905410889
0.5226130653266332 0.8824420767177127
0.5276381909547738 0.8822567824809872
0.5326633165829145 0.8818207782856465
0.5376884422110553 0.8810930482532399
0.542713567839196 0.8800329740233834
0.5477386934673367 0.8786278084388041
0.5527638190954774 0.8769748406122643
0.5577889447236181 0.8751991077025604
0.5628140703517588 0.8734267870501837
0.5678391959798995 0.8718007751328439
0.5728643216080402 0.8704798676890275
0.577889447236181 0.8695531885809039
0.5829145728643216 0.8689823907541838
0.5879396984924623 0.8687042251815216
0.592964824120603 0.8686432313767753
0.5979899497487438 0.868725670222539
0.6030150753768845 0.8688756831595754
0.6080402010050251 0.8690149891529094
0.6130653266331658 0.8690662920477064
0.6180904522613065 0.8689542265953965
0.6231155778894473 0.8685969297068677
0.628140703517588 0.8679114232396932
0.6331658291457286 0.8668324798933135
0.6381909547738693 0.8653692704119115
0.6432160804020101 0.8635559034124134
0.6482412060301508 0.8614056992744448
0.6532663316582915 0.8589174870978671
0.6582914572864321 0.8560862647893147
0.6633165829145728 0.8529294688463613
0.6683417085427136 0.8495219236130872
0.6733668341708543 0.8459488717541512
0.678391959798995 0.8422913552772503
0.6834170854271356 0.8386098042276181
0.6884422110552764 0.8349552520174308
0.6934673366834171 0.8313210147787531
0.6984924623115578 0.827646986852724
0.7035175879396985 0.8238867737257325
0.7085427135678392 0.8200181057684194
0.7135678391959799 0.8160237024532855
0.7185929648241206 0.8118969869057443
0.7236180904522613 0.8076636807382812
0.7286432160804021 0.8033584424313253
0.7336683417085427 0.7990141903558241
0.7386934673366834 0.7946630802885668
0.7437185929648241 0.7903366390530818
0.7487437185929648 0.7860606039426654
0.7537688442211056 0.7818492442013468
0.7587939698492463 0.7777082402376598
0.7638190954773869 0.773638035726651
0.7688442211055276 0.7696189834875632
0.7738693467336684 0.7656169465198149
0.7788944723618091 0.7615897234022719
0.7839195979899498 0.7574875799426491
0.7889447236180904 0.7532873698014831
0.7939698492462312 0.7489877743653128
0.7989949748743719 0.7445918982150878
0.8040201005025126 0.7400989701306295
0.8090452261306533 0.7354721552609951
0.8140703517587939 0.7306465688656945
0.8190954773869347 0.725555508478348
0.8241206030150754 0.7201347768055856
0.8291457286432161 0.714335018468188
0.8341708542713568 0.7081379478311755
0.8391959798994975 0.7016114969521722
0.8442211055276382 0.6948394783661683
0.8492462311557789 0.6879046121147963
0.8542713567839196 0.6808954806306734
0.8592964824120604 0.673902950183227
0.864321608040201 0.6669868812372818
0.8693467336683417 0.6601761408551939
0.8743718592964824 0.6535030155653446
0.8793969849246231 0.64705458975504
0.8844221105527639 0.6409375714751866
0.8894472361809045 0.6352605797672375
0.8944723618090452 0.6300227089087591
0.8994974874371859 0.6251601422503328
0.9045226130653267 0.6206015264421972
0.9095477386934674 0.616248559454313
0.914572864321608 0.6119912483447597
0.9195979899497487 0.6077675084548747
0.9246231155778895 0.6036689879620054
0.9296482412060302 0.5998039641648581
0.9346733668341709 0.5962779826043255
0.9396984924623115 0.5931824645024354
0.9447236180904522 0.5905426408457501
0.949748743718593 0.5883488089468099
0.9547738693467337 0.5865913342764932
0.9597989949748744 0.5852619095146208
0.964824120603015 0.5843637861544256
0.9698492462311558 0.5839146595754918
0.9748743718592965 0.5839285969322049
0.9798994974874372 0.5843636489993072
0.9849246231155779 0.5851323244995821
0.9899497487437187 0.5861469417584914
0.9949748743718593 0.5873255161325333
1.0 0.5885860690641413
}\semllamaeasymu

\pgfplotstableread{
x y
0.0 1.0
0.06666666666666667 1.0
0.1 1.0
0.13333333333333333 1.0
0.16666666666666666 1.0
0.2 1.0
0.23333333333333334 1.0
0.26666666666666666 1.0
0.3 1.0
0.3333333333333333 1.0
0.36666666666666664 1.0
0.4 1.0
0.43333333333333335 1.0
0.4666666666666667 1.0
0.5 1.0
0.5333333333333333 1.0
0.5666666666666667 1.0
0.6 1.0
0.6333333333333333 1.0
0.6666666666666666 1.0
0.7 0.9921875
0.7333333333333333 1.0
0.7666666666666667 0.984375
0.8 1.0
0.8333333333333334 0.984375
0.8666666666666667 0.9921875
0.9 0.96875
0.9333333333333333 0.953125
0.9666666666666667 0.8828125
1.0 1.0
}\semllamaeasyzero

\pgfplotstableread{
x y
0.0 1.0
0.038461538461538464 0.96875
0.057692307692307696 0.9765625
0.07692307692307693 0.953125
0.09615384615384616 0.96875
0.11538461538461539 0.9375
0.1346153846153846 0.953125
0.15384615384615385 0.9296875
0.17307692307692307 0.875
0.19230769230769232 0.8984375
0.21153846153846154 0.90625
0.23076923076923078 0.875
0.25 0.9140625
0.2692307692307692 0.875
0.28846153846153844 0.9140625
0.3076923076923077 0.8828125
0.3269230769230769 0.8125
0.34615384615384615 0.8203125
0.36538461538461536 0.8125
0.38461538461538464 0.7578125
0.40384615384615385 0.7890625
0.4230769230769231 0.6640625
0.4423076923076923 0.6796875
0.46153846153846156 0.6796875
0.4807692307692308 0.6953125
0.5 0.71875
0.5192307692307693 0.6796875
0.5384615384615384 0.6953125
0.5576923076923077 0.6796875
0.5769230769230769 0.6875
0.5961538461538461 0.640625
0.6153846153846154 0.609375
0.6346153846153846 0.640625
0.6538461538461539 0.671875
0.6730769230769231 0.609375
0.6923076923076923 0.59375
0.7115384615384616 0.6484375
0.7307692307692307 0.5859375
0.75 0.5390625
0.7692307692307693 0.5546875
0.7884615384615384 0.5234375
0.8076923076923077 0.484375
0.8269230769230769 0.4296875
0.8461538461538461 0.4140625
0.8653846153846154 0.28125
0.8846153846153846 0.265625
0.9038461538461539 0.2109375
0.9230769230769231 0.1875
0.9423076923076923 0.125
0.9615384615384616 0.078125
0.9807692307692307 0.0625
1.0 0.0
}\semllamaeasyone

\pgfplotstableread{
x y
0.0 1.0
0.043478260869565216 1.0
0.06521739130434782 1.0
0.08695652173913043 1.0
0.10869565217391304 1.0
0.13043478260869565 1.0
0.15217391304347827 1.0
0.17391304347826086 1.0
0.1956521739130435 1.0
0.21739130434782608 1.0
0.2391304347826087 0.984375
0.2608695652173913 0.9921875
0.2826086956521739 1.0
0.30434782608695654 1.0
0.32608695652173914 1.0
0.34782608695652173 0.9921875
0.3695652173913043 1.0
0.391304347826087 0.9921875
0.41304347826086957 1.0
0.43478260869565216 1.0
0.45652173913043476 1.0
0.4782608695652174 1.0
0.5 1.0
0.5217391304347826 1.0
0.5434782608695652 0.984375
0.5652173913043478 0.9921875
0.5869565217391305 0.9921875
0.6086956521739131 0.9921875
0.6304347826086957 0.9921875
0.6521739130434783 0.984375
0.6739130434782609 0.984375
0.6956521739130435 1.0
0.717391304347826 0.984375
0.7391304347826086 0.96875
0.7608695652173914 0.9453125
0.782608695652174 0.9453125
0.8043478260869565 0.9296875
0.8260869565217391 0.9296875
0.8478260869565217 0.9296875
0.8695652173913043 0.9375
0.8913043478260869 0.8828125
0.9130434782608695 0.8515625
0.9347826086956522 0.8125
0.9565217391304348 0.859375
0.9782608695652174 0.8984375
1.0 1.0
}\semllamaeasytwo

\pgfplotstableread{
x y
0.0 1.0
0.04 0.984375
0.06 0.9609375
0.08 0.90625
0.1 0.921875
0.12 0.8984375
0.14 0.9296875
0.16 0.875
0.18 0.8359375
0.2 0.8828125
0.22 0.796875
0.24 0.8984375
0.26 0.8125
0.28 0.8125
0.3 0.828125
0.32 0.8046875
0.34 0.8203125
0.36 0.8359375
0.38 0.8203125
0.4 0.796875
0.42 0.78125
0.44 0.8203125
0.46 0.78125
0.48 0.8671875
0.5 0.7578125
0.52 0.796875
0.54 0.8046875
0.56 0.859375
0.58 0.7734375
0.6 0.859375
0.62 0.8359375
0.64 0.765625
0.66 0.8359375
0.68 0.8203125
0.7 0.8359375
0.72 0.8046875
0.74 0.796875
0.76 0.7890625
0.78 0.8359375
0.8 0.7265625
0.82 0.78125
0.84 0.71875
0.86 0.71875
0.88 0.7109375
0.9 0.6171875
0.92 0.65625
0.94 0.6953125
0.96 0.84375
0.98 0.9609375
1.0 1.0
}\semllamaeasythree

\pgfplotstableread{
x y
0.0 1.0
0.05714285714285714 1.0
0.08571428571428572 0.9609375
0.11428571428571428 0.9765625
0.14285714285714285 0.9609375
0.17142857142857143 0.9921875
0.2 0.953125
0.22857142857142856 0.9296875
0.2571428571428571 0.9375
0.2857142857142857 0.96875
0.3142857142857143 0.9375
0.34285714285714286 0.9140625
0.37142857142857144 0.9453125
0.4 0.921875
0.42857142857142855 0.9296875
0.45714285714285713 0.90625
0.4857142857142857 0.8984375
0.5142857142857142 0.921875
0.5428571428571428 0.9453125
0.5714285714285714 0.84375
0.6 0.875
0.6285714285714286 0.90625
0.6571428571428571 0.859375
0.6857142857142857 0.7421875
0.7142857142857143 0.6875
0.7428571428571429 0.6171875
0.7714285714285715 0.5703125
0.8 0.5390625
0.8285714285714286 0.5234375
0.8571428571428571 0.421875
0.8857142857142857 0.359375
0.9142857142857143 0.3984375
0.9428571428571428 0.2734375
0.9714285714285714 0.1171875
1.0 0.0
}\semllamaeasyfour

\pgfplotstableread{
x y
0.0 0.803026441289445
0.005025125628140704 0.7990293410559175
0.010050251256281407 0.7950322763388684
0.01507537688442211 0.7910352826547764
0.020100502512562814 0.7870383955201199
0.02512562814070352 0.783041650451377
0.03015075376884422 0.7790450697773463
0.035175879396984924 0.7750504692339102
0.04020100502512563 0.7710653113226171
0.04522613065326633 0.7670970098542335
0.05025125628140704 0.763147607436568
0.05527638190954774 0.7592083133869211
0.06030150753768844 0.755269918049685
0.06532663316582915 0.751328076223827
0.07035175879396985 0.7473775023336378
0.07537688442211056 0.7434120340790551
0.08040201005025126 0.7394257232279183
0.08542713567839195 0.7354119526753549
0.09045226130653267 0.7313633985527723
0.09547738693467336 0.7272742100411081
0.10050251256281408 0.7231386328054134
0.10552763819095477 0.7189489686706376
0.11055276381909548 0.7146958070502938
0.11557788944723618 0.7103702669839771
0.12060301507537688 0.7059640349990313
0.12562814070351758 0.7014729087085145
0.1306532663316583 0.6968968288453964
0.135678391959799 0.6922366569387732
0.1407035175879397 0.687496154291934
0.1457286432160804 0.6826821291108262
0.15075376884422112 0.6778001496140054
0.15577889447236182 0.6728540360765329
0.16080402010050251 0.6678483761985806
0.1658291457286432 0.6627899048163476
0.1708542713567839 0.657688892629346
0.17587939698492464 0.6525582191813714
0.18090452261306533 0.6474074519713631
0.18592964824120603 0.6422381806810408
0.19095477386934673 0.6370496394513314
0.19597989949748745 0.6318510829893242
0.20100502512562815 0.6266556896724994
0.20603015075376885 0.6214759642169819
0.21105527638190955 0.6163240813004613
0.21608040201005024 0.6112099736249309
0.22110552763819097 0.6061404232576143
0.22613065326633167 0.6011206911016126
0.23115577889447236 0.596154643790235
0.23618090452261306 0.5912475725182712
0.24120603015075376 0.5864109511063526
0.24623115577889448 0.5816575138296626
0.25125628140703515 0.576998057013036
0.2562814070351759 0.5724406819874666
0.2613065326633166 0.5679884871036853
0.2663316582914573 0.5636320702959993
0.271356783919598 0.5593622847359319
0.2763819095477387 0.5551691758998439
0.2814070351758794 0.5510421627049222
0.2864321608040201 0.5469756932856027
0.2914572864321608 0.5429718995508
0.2964824120603015 0.5390364043929561
0.30150753768844224 0.5351753618098323
0.3065326633165829 0.5313926028988704
0.31155778894472363 0.5276855574129581
0.3165829145728643 0.5240473654365753
0.32160804020100503 0.520464022387975
0.32663316582914576 0.5169143396650495
0.3316582914572864 0.5133779002768787
0.33668341708542715 0.509842024362452
0.3417085427135678 0.5062976647826696
0.34673366834170855 0.5027372359419913
0.35175879396984927 0.49915881072203067
0.35678391959798994 0.49556602349989876
0.36180904522613067 0.4919645673907443
0.36683417085427134 0.4883586320846599
0.37185929648241206 0.4847461494432532
0.3768844221105528 0.4811242727650962
0.38190954773869346 0.47749681973296765
0.3869346733668342 0.47386850404452047
0.3919597989949749 0.4702431083890982
0.3969849246231156 0.46662079142092816
0.4020100502512563 0.4630022094369973
0.40703517587939697 0.45938802739823875
0.4120603015075377 0.4557808246751197
0.4170854271356784 0.45218350002181606
0.4221105527638191 0.4485982678924543
0.4271356783919598 0.4450250876837905
0.4321608040201005 0.44146202479497393
0.4371859296482412 0.43790639608078835
0.44221105527638194 0.4343491909299272
0.4472361809045226 0.43078136392262917
0.45226130653266333 0.42721138801481634
0.457286432160804 0.42365999938232557
0.4623115577889447 0.4201518695930382
0.46733668341708545 0.4167111200638363
0.4723618090452261 0.4133556886171565
0.47738693467336685 0.4100978887868913
0.4824120603015075 0.4069496542643278
0.48743718592964824 0.40392172040093666
0.49246231155778897 0.40102049753782365
0.49748743718592964 0.39825837121360896
0.5025125628140703 0.39565036660923525
0.507537688442211 0.39321298813903993
0.5125628140703518 0.3909652027206105
0.5175879396984925 0.3889226946244085
0.5226130653266332 0.38708579219550926
0.5276381909547738 0.3854538499381861
0.5326633165829145 0.3840219674833528
0.5376884422110553 0.38278346190189316
0.542713567839196 0.3817259598507857
0.5477386934673367 0.3808336296607068
0.5527638190954774 0.38009122989192035
0.5577889447236181 0.37948608439222803
0.5628140703517588 0.37900410920559746
0.5678391959798995 0.3786363900685749
0.5728643216080402 0.37837486066797765
0.577889447236181 0.37820974710376853
0.5829145728643216 0.3781321457175778
0.5879396984924623 0.3781306647375276
0.592964824120603 0.3781921294256703
0.5979899497487438 0.37830146109487534
0.6030150753768845 0.3784369691286309
0.6080402010050251 0.37857975729630244
0.6130653266331658 0.37871929676687566
0.6180904522613065 0.37885401278705527
0.6231155778894473 0.3789856995288656
0.628140703517588 0.3791162775693425
0.6331658291457286 0.37924143002281735
0.6381909547738693 0.3793478871862179
0.6432160804020101 0.3794246119551334
0.6482412060301508 0.37946814451059163
0.6532663316582915 0.379475466006885
0.6582914572864321 0.379437442474332
0.6633165829145728 0.3793417153418247
0.6683417085427136 0.3791788160538993
0.6733668341708543 0.37894473773488424
0.678391959798995 0.37864464725822816
0.6834170854271356 0.37828243139679485
0.6884422110552764 0.37785855778628513
0.6934673366834171 0.3773798075266456
0.6984924623115578 0.37686338404269093
0.7035175879396985 0.37632179546650396
0.7085427135678392 0.37576501802120904
0.7135678391959799 0.37519912118615023
0.7185929648241206 0.37462604824169776
0.7236180904522613 0.3740414634664453
0.7286432160804021 0.3734337502689379
0.7336683417085427 0.37278934282687026
0.7386934673366834 0.37209632300634227
0.7437185929648241 0.37134606009051335
0.7487437185929648 0.370535259998719
0.7537688442211056 0.3696647734317987
0.7587939698492463 0.3687387184648984
0.7638190954773869 0.367764654777917
0.7688442211055276 0.36675547983161205
0.7738693467336684 0.3657255891443396
0.7788944723618091 0.3646878254930488
0.7839195979899498 0.36365936433563395
0.7889447236180904 0.3626674926501011
0.7939698492462312 0.36174719770396363
0.7989949748743719 0.36092540167239107
0.8040201005025126 0.36022025593917645
0.8090452261306533 0.35964738823858144
0.8140703517587939 0.3592260147028819
0.8190954773869347 0.3589783723035037
0.8241206030150754 0.3589258248924613
0.8291457286432161 0.35908885069862273
0.8341708542713568 0.3594852599399728
0.8391959798994975 0.36012758650615134
0.8442211055276382 0.36101570557406715
0.8492462311557789 0.36214670901864265
0.8542713567839196 0.36351852946430985
0.8592964824120604 0.3651280620933185
0.864321608040201 0.3669706230542172
0.8693467336683417 0.36904264225020017
0.8743718592964824 0.37133529573124535
0.8793969849246231 0.37383448740582537
0.8844221105527639 0.3765262721000453
0.8894472361809045 0.379399555862709
0.8944723618090452 0.38243854621163137
0.8994974874371859 0.38562273449177814
0.9045226130653267 0.3889277469475271
0.9095477386934674 0.3923276999786213
0.914572864321608 0.3958037551996404
0.9195979899497487 0.39935077795646984
0.9246231155778895 0.4029669311555086
0.9296482412060302 0.4066500979155018
0.9346733668341709 0.4103949330233367
0.9396984924623115 0.4141977730569642
0.9447236180904522 0.41805870484406543
0.949748743718593 0.4219843490487122
0.9547738693467337 0.4259782901437122
0.9597989949748744 0.43004185371976983
0.964824120603015 0.4341744537273827
0.9698492462311558 0.4383674896447107
0.9748743718592965 0.44260257291415084
0.9798994974874372 0.44685706842488526
0.9849246231155779 0.4511170065132535
0.9899497487437187 0.45538065828537333
0.9949748743718593 0.4596474982539833
1.0 0.46391593973050715
}\semllamamedmu

\pgfplotstableread{
x y
0.0 1.0
0.028985507246376812 0.984375
0.043478260869565216 0.9140625
0.057971014492753624 0.953125
0.07246376811594203 0.921875
0.08695652173913043 0.8828125
0.10144927536231885 0.8203125
0.11594202898550725 0.8125
0.13043478260869565 0.796875
0.14492753623188406 0.734375
0.15942028985507245 0.7734375
0.17391304347826086 0.640625
0.18840579710144928 0.71875
0.2028985507246377 0.65625
0.21739130434782608 0.6171875
0.2318840579710145 0.6328125
0.2463768115942029 0.5625
0.2608695652173913 0.59375
0.2753623188405797 0.5625
0.2898550724637681 0.53125
0.30434782608695654 0.4765625
0.3188405797101449 0.4609375
0.3333333333333333 0.484375
0.34782608695652173 0.5234375
0.36231884057971014 0.3828125
0.37681159420289856 0.3984375
0.391304347826087 0.4296875
0.4057971014492754 0.4140625
0.42028985507246375 0.375
0.43478260869565216 0.3125
0.4492753623188406 0.375
0.463768115942029 0.3828125
0.4782608695652174 0.34375
0.4927536231884058 0.3515625
0.5072463768115942 0.328125
0.5217391304347826 0.2578125
0.5362318840579711 0.2578125
0.5507246376811594 0.390625
0.5652173913043478 0.2890625
0.5797101449275363 0.265625
0.5942028985507246 0.2578125
0.6086956521739131 0.34375
0.6231884057971014 0.3046875
0.6376811594202898 0.390625
0.6521739130434783 0.3125
0.6666666666666666 0.40625
0.6811594202898551 0.3046875
0.6956521739130435 0.21875
0.7101449275362319 0.2890625
0.7246376811594203 0.3359375
0.7391304347826086 0.40625
0.7536231884057971 0.34375
0.7681159420289855 0.3046875
0.782608695652174 0.3515625
0.7971014492753623 0.234375
0.8115942028985508 0.2578125
0.8260869565217391 0.171875
0.8405797101449275 0.1953125
0.855072463768116 0.1328125
0.8695652173913043 0.09375
0.8840579710144928 0.0859375
0.8985507246376812 0.0703125
0.9130434782608695 0.0546875
0.927536231884058 0.0078125
0.9420289855072463 0.0078125
0.9565217391304348 0.0
0.9710144927536232 0.0
0.9855072463768116 0.0
1.0 0.0
}\semllamamedzero

\pgfplotstableread{
x y
0.0 1.0
0.046511627906976744 0.953125
0.06976744186046512 0.9140625
0.09302325581395349 0.8828125
0.11627906976744186 0.8671875
0.13953488372093023 0.8125
0.16279069767441862 0.765625
0.18604651162790697 0.7734375
0.20930232558139536 0.6640625
0.23255813953488372 0.6640625
0.2558139534883721 0.546875
0.27906976744186046 0.6015625
0.3023255813953488 0.5390625
0.32558139534883723 0.5546875
0.3488372093023256 0.4765625
0.37209302325581395 0.5078125
0.3953488372093023 0.4609375
0.4186046511627907 0.4296875
0.4418604651162791 0.4921875
0.46511627906976744 0.34375
0.4883720930232558 0.3828125
0.5116279069767442 0.25
0.5348837209302325 0.296875
0.5581395348837209 0.359375
0.5813953488372093 0.328125
0.6046511627906976 0.3671875
0.627906976744186 0.34375
0.6511627906976745 0.296875
0.6744186046511628 0.28125
0.6976744186046512 0.3359375
0.7209302325581395 0.265625
0.7441860465116279 0.296875
0.7674418604651163 0.28125
0.7906976744186046 0.28125
0.813953488372093 0.34375
0.8372093023255814 0.421875
0.8604651162790697 0.5
0.8837209302325582 0.546875
0.9069767441860465 0.6640625
0.9302325581395349 0.7734375
0.9534883720930233 0.8359375
0.9767441860465116 1.0
1.0 1.0
}\semllamamedone

\pgfplotstableread{
x y
0.0 0.0
0.037037037037037035 0.0
0.05555555555555555 0.046875
0.07407407407407407 0.0078125
0.09259259259259259 0.0078125
0.1111111111111111 0.0234375
0.12962962962962962 0.03125
0.14814814814814814 0.0390625
0.16666666666666666 0.0546875
0.18518518518518517 0.03125
0.2037037037037037 0.0390625
0.2222222222222222 0.03125
0.24074074074074073 0.0546875
0.25925925925925924 0.0625
0.2777777777777778 0.0625
0.2962962962962963 0.078125
0.3148148148148148 0.0703125
0.3333333333333333 0.0859375
0.35185185185185186 0.1171875
0.37037037037037035 0.0859375
0.3888888888888889 0.0859375
0.4074074074074074 0.078125
0.42592592592592593 0.1015625
0.4444444444444444 0.1015625
0.46296296296296297 0.1484375
0.48148148148148145 0.0625
0.5 0.1328125
0.5185185185185185 0.140625
0.5370370370370371 0.125
0.5555555555555556 0.09375
0.5740740740740741 0.1015625
0.5925925925925926 0.046875
0.6111111111111112 0.078125
0.6296296296296297 0.0703125
0.6481481481481481 0.0625
0.6666666666666666 0.09375
0.6851851851851852 0.109375
0.7037037037037037 0.109375
0.7222222222222222 0.125
0.7407407407407407 0.1015625
0.7592592592592593 0.1953125
0.7777777777777778 0.2265625
0.7962962962962963 0.2109375
0.8148148148148148 0.265625
0.8333333333333334 0.25
0.8518518518518519 0.3515625
0.8703703703703703 0.4140625
0.8888888888888888 0.4453125
0.9074074074074074 0.609375
0.9259259259259259 0.6171875
0.9444444444444444 0.6484375
0.9629629629629629 0.6953125
0.9814814814814815 0.9140625
1.0 1.0
}\semllamamedtwo

\pgfplotstableread{
x y
0.0 1.0
0.02702702702702703 0.96875
0.04054054054054054 0.9921875
0.05405405405405406 0.9765625
0.06756756756756757 0.953125
0.08108108108108109 0.8984375
0.0945945945945946 0.921875
0.10810810810810811 0.9296875
0.12162162162162163 0.9296875
0.13513513513513514 0.890625
0.14864864864864866 0.890625
0.16216216216216217 0.8671875
0.17567567567567569 0.875
0.1891891891891892 0.78125
0.20270270270270271 0.828125
0.21621621621621623 0.8359375
0.22972972972972974 0.796875
0.24324324324324326 0.7890625
0.25675675675675674 0.6796875
0.2702702702702703 0.703125
0.28378378378378377 0.6875
0.2972972972972973 0.6640625
0.3108108108108108 0.640625
0.32432432432432434 0.703125
0.33783783783783783 0.6640625
0.35135135135135137 0.6171875
0.36486486486486486 0.6640625
0.3783783783783784 0.6640625
0.3918918918918919 0.7109375
0.40540540540540543 0.6484375
0.4189189189189189 0.578125
0.43243243243243246 0.6015625
0.44594594594594594 0.578125
0.4594594594594595 0.625
0.47297297297297297 0.578125
0.4864864864864865 0.65625
0.5 0.5546875
0.5135135135135135 0.609375
0.527027027027027 0.546875
0.5405405405405406 0.6015625
0.5540540540540541 0.5390625
0.5675675675675675 0.4765625
0.581081081081081 0.6484375
0.5945945945945946 0.65625
0.6081081081081081 0.6328125
0.6216216216216216 0.6484375
0.6351351351351351 0.671875
0.6486486486486487 0.546875
0.6621621621621622 0.609375
0.6756756756756757 0.6015625
0.6891891891891891 0.6640625
0.7027027027027027 0.625
0.7162162162162162 0.6015625
0.7297297297297297 0.5703125
0.7432432432432432 0.609375
0.7567567567567568 0.5625
0.7702702702702703 0.6015625
0.7837837837837838 0.671875
0.7972972972972973 0.6484375
0.8108108108108109 0.5078125
0.8243243243243243 0.6171875
0.8378378378378378 0.5546875
0.8513513513513513 0.625
0.8648648648648649 0.46875
0.8783783783783784 0.53125
0.8918918918918919 0.4921875
0.9054054054054054 0.46875
0.918918918918919 0.4609375
0.9324324324324325 0.5234375
0.9459459459459459 0.421875
0.9594594594594594 0.265625
0.972972972972973 0.296875
0.9864864864864865 0.21875
1.0 0.5078125
}\semllamamedthree

\pgfplotstableread{
x y
0.0 1.0
0.029850746268656716 0.9921875
0.04477611940298507 0.8984375
0.05970149253731343 0.921875
0.07462686567164178 0.9453125
0.08955223880597014 0.9609375
0.1044776119402985 0.9609375
0.11940298507462686 0.96875
0.13432835820895522 0.96875
0.14925373134328357 0.9453125
0.16417910447761194 0.9453125
0.1791044776119403 0.8984375
0.19402985074626866 0.9140625
0.208955223880597 0.921875
0.22388059701492538 0.9140625
0.23880597014925373 0.875
0.2537313432835821 0.8828125
0.26865671641791045 0.859375
0.2835820895522388 0.890625
0.29850746268656714 0.828125
0.31343283582089554 0.7890625
0.3283582089552239 0.8359375
0.34328358208955223 0.84375
0.3582089552238806 0.78125
0.373134328358209 0.796875
0.3880597014925373 0.7265625
0.40298507462686567 0.7421875
0.417910447761194 0.71875
0.43283582089552236 0.6796875
0.44776119402985076 0.7265625
0.4626865671641791 0.59375
0.47761194029850745 0.640625
0.4925373134328358 0.6015625
0.5074626865671642 0.625
0.5223880597014925 0.59375
0.5373134328358209 0.6015625
0.5522388059701493 0.515625
0.5671641791044776 0.578125
0.582089552238806 0.5703125
0.5970149253731343 0.6015625
0.6119402985074627 0.578125
0.6268656716417911 0.4765625
0.6417910447761194 0.5625
0.6567164179104478 0.5859375
0.6716417910447762 0.578125
0.6865671641791045 0.625
0.7014925373134329 0.5
0.7164179104477612 0.4921875
0.7313432835820896 0.53125
0.746268656716418 0.5078125
0.7611940298507462 0.484375
0.7761194029850746 0.46875
0.7910447761194029 0.3984375
0.8059701492537313 0.421875
0.8208955223880597 0.359375
0.835820895522388 0.28125
0.8507462686567164 0.296875
0.8656716417910447 0.25
0.8805970149253731 0.296875
0.8955223880597015 0.21875
0.9104477611940298 0.2578125
0.9253731343283582 0.171875
0.9402985074626866 0.21875
0.9552238805970149 0.140625
0.9701492537313433 0.0625
0.9850746268656716 0.0390625
1.0 0.0
}\semllamamedfour

\pgfplotstableread{
x y
0.0 0.17115293058462205
0.005025125628140704 0.17316210234996526
0.010050251256281407 0.1751515662382108
0.01507537688442211 0.17710161437226118
0.020100502512562814 0.17899253887501868
0.02512562814070352 0.1808046318693856
0.03015075376884422 0.18251817721075891
0.035175879396984924 0.18410918214259403
0.04020100502512563 0.185540534641833
0.04522613065326633 0.18677214535076542
0.05025125628140704 0.18777527793000665
0.05527638190954774 0.18854552323555693
0.06030150753768844 0.18908199699053246
0.06532663316582915 0.18940025038166824
0.07035175879396985 0.18954831449026271
0.07537688442211056 0.18958060459858045
0.08040201005025126 0.18953694862856366
0.08542713567839195 0.1894376158811813
0.09045226130653267 0.1893031299481573
0.09547738693467336 0.1891645757697066
0.10050251256281408 0.18906116491025785
0.10552763819095477 0.18902528800825977
0.11055276381909548 0.1890627831474246
0.11557788944723618 0.18915388362444505
0.12060301507537688 0.18927503327002212
0.12562814070351758 0.18937677234023084
0.1306532663316583 0.189390024431318
0.135678391959799 0.18925182314360722
0.1407035175879397 0.18895103043978187
0.1457286432160804 0.18851142282615926
0.15075376884422112 0.18796140854382337
0.15577889447236182 0.18732235374642378
0.16080402010050251 0.18661113571051755
0.1658291457286432 0.18584464280461424
0.1708542713567839 0.18504308458908553
0.17587939698492464 0.18422872815585103
0.18090452261306533 0.1834230483148798
0.18592964824120603 0.182621628562806
0.19095477386934673 0.18180962425265362
0.19597989949748745 0.18097226346682407
0.20100502512562815 0.1801213334244453
0.20603015075376885 0.1792768277998072
0.21105527638190955 0.17845091645603425
0.21608040201005024 0.17764873073036017
0.22110552763819097 0.1768753335128145
0.22613065326633167 0.176137794768706
0.23115577889447236 0.17543358658462066
0.23618090452261306 0.1747572621437283
0.24120603015075376 0.17410664520474864
0.24623115577889448 0.1734855273177229
0.25125628140703515 0.17289835259346004
0.2562814070351759 0.17234633101700478
0.2613065326633166 0.1718243917159906
0.2663316582914573 0.17132677196484578
0.271356783919598 0.17084842039159484
0.2763819095477387 0.1703839718191308
0.2814070351758794 0.16992804827428348
0.2864321608040201 0.16948160446692592
0.2914572864321608 0.16904238470924962
0.2964824120603015 0.16860476492447266
0.30150753768844224 0.16815838683317036
0.3065326633165829 0.167698355871039
0.31155778894472363 0.16722391812122933
0.3165829145728643 0.1667397387500083
0.32160804020100503 0.1662544520667362
0.32663316582914576 0.16577614221740491
0.3316582914572864 0.1653088291717762
0.33668341708542715 0.16485454185287535
0.3417085427135678 0.16441558291513642
0.34673366834170855 0.1639910038005461
0.35175879396984927 0.16357413491411016
0.35678391959798994 0.16315482405983964
0.36180904522613067 0.1627196835170079
0.36683417085427134 0.16225785264900658
0.37185929648241206 0.1617643628251561
0.3768844221105528 0.1612446477337776
0.38190954773869346 0.16070749536382656
0.3869346733668342 0.16015960624024467
0.3919597989949749 0.15960213695842398
0.3969849246231156 0.15903587826096696
0.4020100502512563 0.15846262706598885
0.40703517587939697 0.15787765897629966
0.4120603015075377 0.15727241388254787
0.4170854271356784 0.15663526208659587
0.4221105527638191 0.1559609083653412
0.4271356783919598 0.15524566402463397
0.4321608040201005 0.1544889900202961
0.4371859296482412 0.15369795089120783
0.44221105527638194 0.1528795496721711
0.4472361809045226 0.15203228400878466
0.45226130653266333 0.15114795604355122
0.457286432160804 0.15021946228188904
0.4623115577889447 0.1492502513724901
0.46733668341708545 0.14824643780054053
0.4723618090452261 0.14721396883633392
0.47738693467336685 0.1461589110038747
0.4824120603015075 0.14508701479152825
0.48743718592964824 0.1440042473073057
0.49246231155778897 0.14292040712726464
0.49748743718592964 0.14184820017638164
0.5025125628140703 0.14080038355312977
0.507537688442211 0.1397892100464288
0.5125628140703518 0.13882642899123265
0.5175879396984925 0.13792370416555855
0.5226130653266332 0.1370895443628746
0.5276381909547738 0.13632813540641872
0.5326633165829145 0.1356433441807342
0.5376884422110553 0.13503668451559947
0.542713567839196 0.13450529777913203
0.5477386934673367 0.1340458687635459
0.5527638190954774 0.1336542409218064
0.5577889447236181 0.13332409349515675
0.5628140703517588 0.13304878219395772
0.5678391959798995 0.1328224569377529
0.5728643216080402 0.13264185785611307
0.577889447236181 0.13250425860239448
0.5829145728643216 0.13240633160882193
0.5879396984924623 0.13234202153396094
0.592964824120603 0.13230448626128544
0.5979899497487438 0.13228644713021365
0.6030150753768845 0.1322779105743568
0.6080402010050251 0.13226780673300947
0.6130653266331658 0.13224544386133955
0.6180904522613065 0.13220372846274872
0.6231155778894473 0.13213750033528443
0.628140703517588 0.1320409083933838
0.6331658291457286 0.1318985560536336
0.6381909547738693 0.1316881675820607
0.6432160804020101 0.13138759701935115
0.6482412060301508 0.1309807749901728
0.6532663316582915 0.13045746638496114
0.6582914572864321 0.12980773426473227
0.6633165829145728 0.12902400159478322
0.6683417085427136 0.12810170737012921
0.6733668341708543 0.12703658134220297
0.678391959798995 0.12583178795544145
0.6834170854271356 0.12450320099119283
0.6884422110552764 0.12306793616954428
0.6934673366834171 0.1215423271706206
0.6984924623115578 0.11994090166779711
0.7035175879396985 0.1182779343335691
0.7085427135678392 0.11656971822264658
0.7135678391959799 0.11483894186742842
0.7185929648241206 0.11310955757355352
0.7236180904522613 0.11140324994151551
0.7286432160804021 0.10973174055520758
0.7336683417085427 0.10810401554678042
0.7386934673366834 0.10652861544815442
0.7437185929648241 0.10501135050989434
0.7487437185929648 0.10355699690360978
0.7537688442211056 0.10216941495991065
0.7587939698492463 0.1008445111382125
0.7638190954773869 0.09957409624905002
0.7688442211055276 0.09834996778720774
0.7738693467336684 0.09716418715906235
0.7788944723618091 0.09600899805657918
0.7839195979899498 0.0948766675385779
0.7889447236180904 0.09375985896745823
0.7939698492462312 0.09265160084544602
0.7989949748743719 0.09154491973178652
0.8040201005025126 0.09043231380320907
0.8090452261306533 0.08930563311048909
0.8140703517587939 0.08815675675383655
0.8190954773869347 0.08698239493982556
0.8241206030150754 0.08578717593406501
0.8291457286432161 0.08457646074855632
0.8341708542713568 0.08335539906934922
0.8391959798994975 0.08212867333281747
0.8442211055276382 0.080900902943107
0.8492462311557789 0.0796762051639694
0.8542713567839196 0.0784571779337959
0.8592964824120604 0.07724613280679687
0.864321608040201 0.07604609440527436
0.8693467336683417 0.07486307702770845
0.8743718592964824 0.0737038782191767
0.8793969849246231 0.07257489813104194
0.8844221105527639 0.07148021694136196
0.8894472361809045 0.07042307510639564
0.8944723618090452 0.06940628564883716
0.8994974874371859 0.06842913942295795
0.9045226130653267 0.06748919019935293
0.9095477386934674 0.06658368547400535
0.914572864321608 0.06570632250734051
0.9195979899497487 0.06484844360068107
0.9246231155778895 0.06400149584088441
0.9296482412060302 0.06315966623674454
0.9346733668341709 0.06231956622219208
0.9396984924623115 0.06147792204007698
0.9447236180904522 0.06063244045271469
0.949748743718593 0.059781982639465325
0.9547738693467337 0.05892549538231828
0.9597989949748744 0.05806313319676072
0.964824120603015 0.05719694886066058
0.9698492462311558 0.056329158289113015
0.9748743718592965 0.05546142561901245
0.9798994974874372 0.05459424666680871
0.9849246231155779 0.053727968298559504
0.9899497487437187 0.0528627705229124
0.9949748743718593 0.051998350926296046
1.0 0.051134320419195065
}\semllamahardmu

\pgfplotstableread{
x y
0.0 0.0
0.058823529411764705 0.0
0.08823529411764706 0.0
0.11764705882352941 0.0
0.14705882352941177 0.0
0.17647058823529413 0.0
0.20588235294117646 0.0
0.23529411764705882 0.0
0.2647058823529412 0.0
0.29411764705882354 0.0
0.3235294117647059 0.0
0.35294117647058826 0.0
0.38235294117647056 0.0
0.4117647058823529 0.0
0.4411764705882353 0.0
0.47058823529411764 0.0
0.5 0.0
0.5294117647058824 0.0
0.5588235294117647 0.0
0.5882352941176471 0.0
0.6176470588235294 0.0
0.6470588235294118 0.0
0.6764705882352942 0.0
0.7058823529411765 0.0
0.7352941176470589 0.0
0.7647058823529411 0.0
0.7941176470588235 0.0
0.8235294117647058 0.0
0.8529411764705882 0.0
0.8823529411764706 0.0
0.9117647058823529 0.0
0.9411764705882353 0.0
0.9705882352941176 0.0
1.0 0.0
}\semllamahardzero

\pgfplotstableread{
x y
0.0 0.0
0.03125 0.0234375
0.046875 0.0625
0.0625 0.109375
0.078125 0.1015625
0.09375 0.0625
0.109375 0.109375
0.125 0.140625
0.140625 0.1640625
0.15625 0.140625
0.171875 0.171875
0.1875 0.109375
0.203125 0.1015625
0.21875 0.2265625
0.234375 0.1796875
0.25 0.1796875
0.265625 0.140625
0.28125 0.0625
0.296875 0.2421875
0.3125 0.1640625
0.328125 0.1796875
0.34375 0.1484375
0.359375 0.2109375
0.375 0.171875
0.390625 0.1953125
0.40625 0.1484375
0.421875 0.1796875
0.4375 0.140625
0.453125 0.2421875
0.46875 0.171875
0.484375 0.1875
0.5 0.1484375
0.515625 0.1171875
0.53125 0.1171875
0.546875 0.1328125
0.5625 0.1640625
0.578125 0.140625
0.59375 0.1484375
0.609375 0.1953125
0.625 0.1171875
0.640625 0.234375
0.65625 0.2109375
0.671875 0.265625
0.6875 0.1640625
0.703125 0.1953125
0.71875 0.0859375
0.734375 0.109375
0.75 0.0625
0.765625 0.1015625
0.78125 0.09375
0.796875 0.078125
0.8125 0.125
0.828125 0.0625
0.84375 0.046875
0.859375 0.0625
0.875 0.0234375
0.890625 0.0078125
0.90625 0.0
0.921875 0.0390625
0.9375 0.0234375
0.953125 0.0234375
0.96875 0.0
0.984375 0.0
1.0 0.0
}\semllamahardone

\pgfplotstableread{
x y
0.0 0.0
0.029411764705882353 0.0390625
0.04411764705882353 0.0703125
0.058823529411764705 0.078125
0.07352941176470588 0.046875
0.08823529411764706 0.0625
0.10294117647058823 0.03125
0.11764705882352941 0.03125
0.1323529411764706 0.078125
0.14705882352941177 0.0390625
0.16176470588235295 0.0390625
0.17647058823529413 0.015625
0.19117647058823528 0.0390625
0.20588235294117646 0.015625
0.22058823529411764 0.0
0.23529411764705882 0.0078125
0.25 0.0
0.2647058823529412 0.0078125
0.27941176470588236 0.015625
0.29411764705882354 0.0
0.3088235294117647 0.0078125
0.3235294117647059 0.0
0.3382352941176471 0.0
0.35294117647058826 0.0
0.36764705882352944 0.0078125
0.38235294117647056 0.0
0.39705882352941174 0.0
0.4117647058823529 0.0078125
0.4264705882352941 0.0078125
0.4411764705882353 0.0
0.45588235294117646 0.0
0.47058823529411764 0.0
0.4852941176470588 0.0
0.5 0.0
0.5147058823529411 0.0
0.5294117647058824 0.0
0.5441176470588235 0.0
0.5588235294117647 0.0
0.5735294117647058 0.0
0.5882352941176471 0.0
0.6029411764705882 0.0
0.6176470588235294 0.0
0.6323529411764706 0.0
0.6470588235294118 0.0
0.6617647058823529 0.0
0.6764705882352942 0.0
0.6911764705882353 0.0
0.7058823529411765 0.0
0.7205882352941176 0.0
0.7352941176470589 0.0
0.75 0.0
0.7647058823529411 0.0
0.7794117647058824 0.0
0.7941176470588235 0.0
0.8088235294117647 0.0
0.8235294117647058 0.0
0.8382352941176471 0.0
0.8529411764705882 0.0
0.8676470588235294 0.0
0.8823529411764706 0.0
0.8970588235294118 0.0
0.9117647058823529 0.0
0.9264705882352942 0.0
0.9411764705882353 0.0
0.9558823529411765 0.0
0.9705882352941176 0.0
0.9852941176470589 0.0
1.0 0.0
}\semllamahardtwo

\pgfplotstableread{
x y
0.0 0.0
0.03278688524590164 0.0
0.04918032786885246 0.0
0.06557377049180328 0.0
0.08196721311475409 0.0
0.09836065573770492 0.0
0.11475409836065574 0.0
0.13114754098360656 0.0
0.14754098360655737 0.0
0.16393442622950818 0.0
0.18032786885245902 0.0
0.19672131147540983 0.0
0.21311475409836064 0.0
0.22950819672131148 0.0
0.2459016393442623 0.0
0.26229508196721313 0.0
0.2786885245901639 0.0
0.29508196721311475 0.0
0.3114754098360656 0.0
0.32786885245901637 0.0
0.3442622950819672 0.0
0.36065573770491804 0.0
0.3770491803278688 0.0
0.39344262295081966 0.0
0.4098360655737705 0.0
0.4262295081967213 0.0
0.4426229508196721 0.0
0.45901639344262296 0.0
0.47540983606557374 0.0
0.4918032786885246 0.0
0.5081967213114754 0.015625
0.5245901639344263 0.015625
0.5409836065573771 0.0
0.5573770491803278 0.0
0.5737704918032787 0.0
0.5901639344262295 0.0
0.6065573770491803 0.0
0.6229508196721312 0.0
0.639344262295082 0.0
0.6557377049180327 0.0
0.6721311475409836 0.0
0.6885245901639344 0.0078125
0.7049180327868853 0.0
0.7213114754098361 0.0
0.7377049180327869 0.0
0.7540983606557377 0.0
0.7704918032786885 0.0
0.7868852459016393 0.0
0.8032786885245902 0.0
0.819672131147541 0.0
0.8360655737704918 0.0
0.8524590163934426 0.0
0.8688524590163934 0.0
0.8852459016393442 0.0
0.9016393442622951 0.0
0.9180327868852459 0.0
0.9344262295081968 0.0
0.9508196721311475 0.0
0.9672131147540983 0.0
0.9836065573770492 0.0
1.0 0.0
}\semllamahardthree

\pgfplotstableread{
x y
0.0 1.0
0.030303030303030304 0.921875
0.045454545454545456 0.875
0.06060606060606061 0.890625
0.07575757575757576 0.8359375
0.09090909090909091 0.8359375
0.10606060606060606 0.78125
0.12121212121212122 0.703125
0.13636363636363635 0.7421875
0.15151515151515152 0.6875
0.16666666666666666 0.6796875
0.18181818181818182 0.6484375
0.19696969696969696 0.7109375
0.21212121212121213 0.59375
0.22727272727272727 0.609375
0.24242424242424243 0.6484375
0.25757575757575757 0.6640625
0.2727272727272727 0.609375
0.2878787878787879 0.6015625
0.30303030303030304 0.609375
0.3181818181818182 0.6484375
0.3333333333333333 0.625
0.3484848484848485 0.65625
0.36363636363636365 0.65625
0.3787878787878788 0.6953125
0.3939393939393939 0.640625
0.4090909090909091 0.671875
0.42424242424242425 0.71875
0.4393939393939394 0.6640625
0.45454545454545453 0.6171875
0.4696969696969697 0.5625
0.48484848484848486 0.5625
0.5 0.53125
0.5151515151515151 0.5546875
0.5303030303030303 0.546875
0.5454545454545454 0.5078125
0.5606060606060606 0.546875
0.5757575757575758 0.453125
0.5909090909090909 0.5703125
0.6060606060606061 0.5546875
0.6212121212121212 0.4921875
0.6363636363636364 0.4453125
0.6515151515151515 0.46875
0.6666666666666666 0.3984375
0.6818181818181818 0.3984375
0.696969696969697 0.40625
0.7121212121212122 0.40625
0.7272727272727273 0.2421875
0.7424242424242424 0.375
0.7575757575757576 0.359375
0.7727272727272727 0.390625
0.7878787878787878 0.4140625
0.803030303030303 0.3125
0.8181818181818182 0.390625
0.8333333333333334 0.40625
0.8484848484848485 0.359375
0.8636363636363636 0.3671875
0.8787878787878788 0.3984375
0.8939393939393939 0.484375
0.9090909090909091 0.375
0.9242424242424242 0.421875
0.9393939393939394 0.3828125
0.9545454545454546 0.4296875
0.9696969696969697 0.1484375
0.9848484848484849 0.1875
1.0 0.0
}\semllamahardfour

\pgfplotstableread{
x y
0.0 1.0001651542369854
0.005025125628140704 1.0001196337513665
0.010050251256281407 1.0000741014216699
0.01507537688442211 1.0000285454038171
0.020100502512562814 0.9999829538537306
0.02512562814070352 0.9999373149273321
0.03015075376884422 0.9998916167805435
0.035175879396984924 0.9998458475692871
0.04020100502512563 0.9997999946217953
0.04522613065326633 0.9997539999815555
0.05025125628140704 0.9997077422730909
0.05527638190954774 0.9996611013116474
0.06030150753768844 0.9996139509731055
0.06532663316582915 0.9995660431967524
0.07035175879396985 0.9995170234606963
0.07537688442211056 0.999466545994521
0.08040201005025126 0.999414254319964
0.08542713567839195 0.999359646649775
0.09045226130653267 0.9993021280548001
0.09547738693467336 0.9992410841907493
0.10050251256281408 0.9991758786501246
0.10552763819095477 0.9991057468721651
0.11055276381909548 0.9990298768392372
0.11557788944723618 0.9989474695436454
0.12060301507537688 0.9988577466268204
0.12562814070351758 0.9987599633392573
0.1306532663316583 0.9986533852682198
0.135678391959799 0.998537259917045
0.1407035175879397 0.9984109976031028
0.1457286432160804 0.998274491331091
0.15075376884422112 0.9981276847711786
0.15577889447236182 0.9979705320433606
0.16080402010050251 0.9978038442252469
0.1658291457286432 0.9976295699895475
0.1708542713567839 0.9974497378144258
0.17587939698492464 0.9972662825714661
0.18090452261306533 0.9970794608111422
0.18592964824120603 0.9968880896382473
0.19095477386934673 0.9966909401525351
0.19597989949748745 0.9964866870170372
0.20100502512562815 0.9962731022429197
0.20603015075376885 0.9960474761507829
0.21105527638190955 0.9958071527487966
0.21608040201005024 0.9955495711959598
0.22110552763819097 0.9952726248644342
0.22613065326633167 0.9949742841879565
0.23115577889447236 0.994652473474311
0.23618090452261306 0.9943072470773208
0.24120603015075376 0.9939457324225776
0.24623115577889448 0.9935764885876057
0.25125628140703515 0.9932080688561765
0.2562814070351759 0.9928470363729323
0.2613065326633166 0.992496127296665
0.2663316582914573 0.992157904953884
0.271356783919598 0.9918350225120204
0.2763819095477387 0.9915289161112076
0.2814070351758794 0.9912395298261109
0.2864321608040201 0.9909667186517013
0.2914572864321608 0.9907102426028782
0.2964824120603015 0.9904692339424495
0.30150753768844224 0.9902424661473928
0.3065326633165829 0.990028704591326
0.31155778894472363 0.989826714664962
0.3165829145728643 0.9896351728113129
0.32160804020100503 0.989452701063113
0.32663316582914576 0.9892779160311977
0.3316582914572864 0.9891093398764017
0.33668341708542715 0.9889450135216193
0.3417085427135678 0.9887828288869954
0.34673366834170855 0.9886207471946342
0.35175879396984927 0.9884567535617579
0.35678391959798994 0.9882875783537995
0.36180904522613067 0.9881096899546096
0.36683417085427134 0.9879195679227764
0.37185929648241206 0.9877146380298443
0.3768844221105528 0.9874941709766152
0.38190954773869346 0.9872582052188814
0.3869346733668342 0.9870069180165995
0.3919597989949749 0.9867410918884927
0.3969849246231156 0.9864621639196022
0.4020100502512563 0.9861715657795018
0.40703517587939697 0.9858707470517796
0.4120603015075377 0.9855616031622633
0.4170854271356784 0.9852463377782609
0.4221105527638191 0.9849270617048802
0.4271356783919598 0.9846059580890595
0.4321608040201005 0.9842859889033777
0.4371859296482412 0.9839698897666315
0.44221105527638194 0.9836600523415286
0.4472361809045226 0.9833592724439416
0.45226130653266333 0.9830721114288922
0.457286432160804 0.9828035983617613
0.4623115577889447 0.9825586712230614
0.46733668341708545 0.9823429921522543
0.4723618090452261 0.982164875733009
0.47738693467336685 0.9820330646974551
0.4824120603015075 0.9819562036035206
0.48743718592964824 0.9819369069043798
0.49246231155778897 0.9819683945559972
0.49748743718592964 0.9820431977080808
0.5025125628140703 0.9821539247136007
0.507537688442211 0.982294680246933
0.5125628140703518 0.9824610653038602
0.5175879396984925 0.9826487415327589
0.5226130653266332 0.9828533228296041
0.5276381909547738 0.9830704501821248
0.5326633165829145 0.9832958077381143
0.5376884422110553 0.9835250811174845
0.542713567839196 0.983754379662518
0.5477386934673367 0.9839823548148242
0.5527638190954774 0.9842080183361961
0.5577889447236181 0.9844301967045699
0.5628140703517588 0.9846480929557642
0.5678391959798995 0.9848623329059464
0.5728643216080402 0.9850739006835731
0.577889447236181 0.9852838896283929
0.5829145728643216 0.9854938635946002
0.5879396984924623 0.9857061223841017
0.592964824120603 0.9859230497747685
0.5979899497487438 0.9861469996576974
0.6030150753768845 0.986380650202672
0.6080402010050251 0.9866276378979466
0.6130653266331658 0.9868920460480769
0.6180904522613065 0.9871777790493088
0.6231155778894473 0.9874852663923859
0.628140703517588 0.9878117978459959
0.6331658291457286 0.988154635342872
0.6381909547738693 0.9885114205533375
0.6432160804020101 0.9888792378105935
0.6482412060301508 0.9892547655678718
0.6532663316582915 0.9896346775403442
0.6582914572864321 0.9900161353957617
0.6633165829145728 0.9903982326302879
0.6683417085427136 0.9907792975664936
0.6733668341708543 0.9911574451932502
0.678391959798995 0.9915314038546011
0.6834170854271356 0.991901970883332
0.6884422110552764 0.9922703852677195
0.6934673366834171 0.9926379772685545
0.6984924623115578 0.9930048041446916
0.7035175879396985 0.9933681409421002
0.7085427135678392 0.9937249262543639
0.7135678391959799 0.9940721231823735
0.7185929648241206 0.9944077400228843
0.7236180904522613 0.9947317188292375
0.7286432160804021 0.99504436793162
0.7336683417085427 0.9953460629812712
0.7386934673366834 0.9956382654308898
0.7437185929648241 0.9959233260749543
0.7487437185929648 0.9962037921465792
0.7537688442211056 0.9964822523512012
0.7587939698492463 0.9967581995678195
0.7638190954773869 0.9970295020350701
0.7688442211055276 0.9972940163460722
0.7738693467336684 0.9975497795396677
0.7788944723618091 0.9977956195079063
0.7839195979899498 0.9980305110443671
0.7889447236180904 0.9982534228415478
0.7939698492462312 0.9984634964203597
0.7989949748743719 0.9986603901493594
0.8040201005025126 0.9988438919555016
0.8090452261306533 0.9990140338777781
0.8140703517587939 0.999171060830462
0.8190954773869347 0.9993154097985817
0.8241206030150754 0.9994475383984481
0.8291457286432161 0.999567904944257
0.8341708542713568 0.9996770244649353
0.8391959798994975 0.999775538546446
0.8442211055276382 0.9998641082146301
0.8492462311557789 0.999943391986406
0.8542713567839196 1.0000140124595525
0.8592964824120604 1.0000765651579486
0.864321608040201 1.0001316509738085
0.8693467336683417 1.0001798711087833
0.8743718592964824 1.0002217727729852
0.8793969849246231 1.000257876425008
0.8844221105527639 1.000288701894178
0.8894472361809045 1.0003147548324762
0.8944723618090452 1.0003364589604686
0.8994974874371859 1.0003542044376996
0.9045226130653267 1.0003683800517529
0.9095477386934674 1.000379364737661
0.914572864321608 1.0003875110061304
0.9195979899497487 1.0003931484076813
0.9246231155778895 1.0003965457329573
0.9296482412060302 1.0003979527566846
0.9346733668341709 1.00039760852309
0.9396984924623115 1.0003957505281433
0.9447236180904522 1.0003926131233296
0.949748743718593 1.000388392255617
0.9547738693467337 1.0003832316681631
0.9597989949748744 1.0003772711017629
0.964824120603015 1.0003706483847288
0.9698492462311558 1.0003635012437826
0.9748743718592965 1.0003559639827655
0.9798994974874372 1.00034812495188
0.9849246231155779 1.000340043446514
0.9899497487437187 1.0003317792788253
0.9949748743718593 1.0003233933335252
1.0 1.0003149464994194
}\semgemmaeasymu

\pgfplotstableread{
x y
0.0 1.0
0.06666666666666667 1.0
0.1 1.0
0.13333333333333333 1.0
0.16666666666666666 1.0
0.2 1.0
0.23333333333333334 1.0
0.26666666666666666 1.0
0.3 1.0
0.3333333333333333 1.0
0.36666666666666664 1.0
0.4 1.0
0.43333333333333335 1.0
0.4666666666666667 1.0
0.5 1.0
0.5333333333333333 1.0
0.5666666666666667 1.0
0.6 1.0
0.6333333333333333 1.0
0.6666666666666666 1.0
0.7 1.0
0.7333333333333333 1.0
0.7666666666666667 1.0
0.8 1.0
0.8333333333333334 1.0
0.8666666666666667 1.0
0.9 1.0
0.9333333333333333 1.0
0.9666666666666667 1.0
1.0 1.0
}\semgemmaeasyzero

\pgfplotstableread{
x y
0.0 1.0
0.038461538461538464 1.0
0.057692307692307696 1.0
0.07692307692307693 1.0
0.09615384615384616 1.0
0.11538461538461539 1.0
0.1346153846153846 1.0
0.15384615384615385 1.0
0.17307692307692307 0.9921875
0.19230769230769232 0.9921875
0.21153846153846154 0.9921875
0.23076923076923078 1.0
0.25 0.9765625
0.2692307692307692 0.9765625
0.28846153846153844 0.9765625
0.3076923076923077 0.9765625
0.3269230769230769 0.9765625
0.34615384615384615 0.9765625
0.36538461538461536 0.984375
0.38461538461538464 0.984375
0.40384615384615385 0.984375
0.4230769230769231 0.984375
0.4423076923076923 0.984375
0.46153846153846156 0.984375
0.4807692307692308 0.9609375
0.5 0.984375
0.5192307692307693 0.984375
0.5384615384615384 0.9921875
0.5576923076923077 0.9921875
0.5769230769230769 0.9921875
0.5961538461538461 0.9921875
0.6153846153846154 0.984375
0.6346153846153846 0.9921875
0.6538461538461539 1.0
0.6730769230769231 1.0
0.6923076923076923 0.9921875
0.7115384615384616 1.0
0.7307692307692307 1.0
0.75 0.9921875
0.7692307692307693 1.0
0.7884615384615384 1.0
0.8076923076923077 1.0
0.8269230769230769 1.0
0.8461538461538461 1.0
0.8653846153846154 1.0
0.8846153846153846 1.0
0.9038461538461539 1.0
0.9230769230769231 1.0
0.9423076923076923 1.0
0.9615384615384616 1.0
0.9807692307692307 1.0
1.0 1.0
}\semgemmaeasyone

\pgfplotstableread{
x y
0.0 1.0
0.043478260869565216 1.0
0.06521739130434782 1.0
0.08695652173913043 1.0
0.10869565217391304 1.0
0.13043478260869565 0.9765625
0.15217391304347827 1.0
0.17391304347826086 1.0
0.1956521739130435 0.984375
0.21739130434782608 0.96875
0.2391304347826087 0.9921875
0.2608695652173913 0.9921875
0.2826086956521739 0.9921875
0.30434782608695654 0.9921875
0.32608695652173914 1.0
0.34782608695652173 0.9921875
0.3695652173913043 0.984375
0.391304347826087 0.9765625
0.41304347826086957 0.9609375
0.43478260869565216 0.984375
0.45652173913043476 0.9921875
0.4782608695652174 0.984375
0.5 0.9921875
0.5217391304347826 0.9921875
0.5434782608695652 1.0
0.5652173913043478 1.0
0.5869565217391305 0.984375
0.6086956521739131 0.9921875
0.6304347826086957 1.0
0.6521739130434783 1.0
0.6739130434782609 1.0
0.6956521739130435 1.0
0.717391304347826 1.0
0.7391304347826086 1.0
0.7608695652173914 1.0
0.782608695652174 1.0
0.8043478260869565 1.0
0.8260869565217391 1.0
0.8478260869565217 1.0
0.8695652173913043 1.0
0.8913043478260869 1.0
0.9130434782608695 1.0
0.9347826086956522 1.0
0.9565217391304348 1.0
0.9782608695652174 1.0
1.0 1.0
}\semgemmaeasytwo

\pgfplotstableread{
x y
0.0 1.0
0.04 1.0
0.06 1.0
0.08 1.0
0.1 1.0
0.12 1.0
0.14 1.0
0.16 1.0
0.18 1.0
0.2 1.0
0.22 1.0
0.24 1.0
0.26 1.0
0.28 1.0
0.3 1.0
0.32 1.0
0.34 1.0
0.36 1.0
0.38 1.0
0.4 1.0
0.42 1.0
0.44 1.0
0.46 1.0
0.48 1.0
0.5 1.0
0.52 1.0
0.54 1.0
0.56 1.0
0.58 1.0
0.6 1.0
0.62 1.0
0.64 1.0
0.66 1.0
0.68 1.0
0.7 1.0
0.72 1.0
0.74 1.0
0.76 1.0
0.78 1.0
0.8 1.0
0.82 1.0
0.84 1.0
0.86 1.0
0.88 1.0
0.9 1.0
0.92 1.0
0.94 1.0
0.96 1.0
0.98 1.0
1.0 1.0
}\semgemmaeasythree

\pgfplotstableread{
x y
0.0 1.0
0.05714285714285714 1.0
0.08571428571428572 1.0
0.11428571428571428 1.0
0.14285714285714285 1.0
0.17142857142857143 1.0
0.2 1.0
0.22857142857142856 0.9921875
0.2571428571428571 1.0
0.2857142857142857 0.984375
0.3142857142857143 0.984375
0.34285714285714286 0.9921875
0.37142857142857144 0.984375
0.4 0.9609375
0.42857142857142855 0.9375
0.45714285714285713 0.9375
0.4857142857142857 0.9453125
0.5142857142857142 0.9375
0.5428571428571428 0.921875
0.5714285714285714 0.9453125
0.6 0.9609375
0.6285714285714286 0.9609375
0.6571428571428571 0.9140625
0.6857142857142857 0.96875
0.7142857142857143 0.9921875
0.7428571428571429 0.9921875
0.7714285714285715 0.984375
0.8 1.0
0.8285714285714286 1.0
0.8571428571428571 1.0
0.8857142857142857 1.0
0.9142857142857143 1.0
0.9428571428571428 1.0
0.9714285714285714 1.0
1.0 1.0
}\semgemmaeasyfour

\pgfplotstableread{
x y
0.0 0.8099489109109335
0.005025125628140704 0.8165336065808366
0.010050251256281407 0.8229533314220454
0.01507537688442211 0.8290431146058657
0.020100502512562814 0.8346379853036024
0.02512562814070352 0.8395729726865622
0.03015075376884422 0.8436831716922972
0.035175879396984924 0.8468041105050652
0.04020100502512563 0.8487708614596038
0.04522613065326633 0.8494164898353038
0.05025125628140704 0.8486029517085777
0.05527638190954774 0.8464756302594004
0.06030150753768844 0.8433295559466046
0.06532663316582915 0.8394618210935981
0.07035175879396985 0.8351689166717658
0.07537688442211056 0.8306842680158404
0.08040201005025126 0.8260659615477483
0.08542713567839195 0.8213452761704916
0.09045226130653267 0.8165544384042158
0.09547738693467336 0.8117249620447813
0.10050251256281408 0.8068616472554773
0.10552763819095477 0.8019424244216644
0.11055276381909548 0.7969445720855092
0.11557788944723618 0.7918451930722231
0.12060301507537688 0.7866215346234086
0.12562814070351758 0.7812610219040266
0.1306532663316583 0.7757586959405404
0.135678391959799 0.7701090657810015
0.1407035175879397 0.7642960261356719
0.1457286432160804 0.7583275863786894
0.15075376884422112 0.7522736267217256
0.15577889447236182 0.7462170334766351
0.16080402010050251 0.7402710134792194
0.1658291457286432 0.7345529120509291
0.1708542713567839 0.7291069719380809
0.17587939698492464 0.7239055154518276
0.18090452261306533 0.7188802657231458
0.18592964824120603 0.7139563067268326
0.19095477386934673 0.7090673236929493
0.19597989949748745 0.7042095611519461
0.20100502512562815 0.6994099841938322
0.20603015075376885 0.6946935249055356
0.21105527638190955 0.690082998224954
0.21608040201005024 0.6855602371986584
0.22110552763819097 0.6810620040405913
0.22613065326633167 0.67652195253704
0.23115577889447236 0.6718841275933942
0.23618090452261306 0.6671442819689468
0.24120603015075376 0.6623373588413954
0.24623115577889448 0.6575096640345643
0.25125628140703515 0.6526892376993265
0.2562814070351759 0.6478685476333971
0.2613065326633166 0.6430550515395147
0.2663316582914573 0.6382973574447526
0.271356783919598 0.6336092917535805
0.2763819095477387 0.6289564153793915
0.2814070351758794 0.6243004584373006
0.2864321608040201 0.6195811845703737
0.2914572864321608 0.6147473225849678
0.2964824120603015 0.6097710283425523
0.30150753768844224 0.6046235961348781
0.3065326633165829 0.5992757305469218
0.31155778894472363 0.5937327777258203
0.3165829145728643 0.5880108657182784
0.32160804020100503 0.5821274964822845
0.32663316582914576 0.5761094533723374
0.3316582914572864 0.5700046397888137
0.33668341708542715 0.563864115202424
0.3417085427135678 0.5577346251239147
0.34673366834170855 0.5516467352570642
0.35175879396984927 0.5456154485095088
0.35678391959798994 0.5396902693229825
0.36180904522613067 0.5339457684786051
0.36683417085427134 0.5284253222752484
0.37185929648241206 0.5231515353101497
0.3768844221105528 0.5181365297711268
0.38190954773869346 0.5133474930077349
0.3869346733668342 0.5087441033745951
0.3919597989949749 0.5042862287720326
0.3969849246231156 0.4999208907286553
0.4020100502512563 0.49558887355229847
0.40703517587939697 0.49124797764490136
0.4120603015075377 0.4868832611497835
0.4170854271356784 0.48248902003162997
0.4221105527638191 0.47802716680430846
0.4271356783919598 0.47346234328050374
0.4321608040201005 0.46878622251804414
0.4371859296482412 0.46399439664920106
0.44221105527638194 0.45913455395075936
0.4472361809045226 0.45427904306133265
0.45226130653266333 0.4494557119765899
0.457286432160804 0.44467966676098775
0.4623115577889447 0.4399453557513156
0.46733668341708545 0.4352377365525162
0.4723618090452261 0.4305544163676848
0.47738693467336685 0.4259191152255343
0.4824120603015075 0.42135429630945137
0.48743718592964824 0.4168926889556873
0.49246231155778897 0.4125650495210832
0.49748743718592964 0.4083698034085404
0.5025125628140703 0.4042923623892357
0.507537688442211 0.4003180502690653
0.5125628140703518 0.3964336240373084
0.5175879396984925 0.39264935795278755
0.5226130653266332 0.38900099332457466
0.5276381909547738 0.3855278804342577
0.5326633165829145 0.3822688195268606
0.5376884422110553 0.379237592407587
0.542713567839196 0.37641926630325784
0.5477386934673367 0.37377969683112944
0.5527638190954774 0.37128823580510006
0.5577889447236181 0.36892554905620634
0.5628140703517588 0.3666821507409295
0.5678391959798995 0.36459988803580146
0.5728643216080402 0.36272461858956206
0.577889447236181 0.3610838454998437
0.5829145728643216 0.35970140802634204
0.5879396984924623 0.3585755874034371
0.592964824120603 0.35766241951036576
0.5979899497487438 0.3569127882897598
0.6030150753768845 0.35628070942163637
0.6080402010050251 0.35573085942616844
0.6130653266331658 0.3552501113982087
0.6180904522613065 0.3548361948260058
0.6231155778894473 0.35448581174606686
0.628140703517588 0.3541955696721255
0.6331658291457286 0.35396999779053284
0.6381909547738693 0.3538394921055338
0.6432160804020101 0.35383868564514975
0.6482412060301508 0.3539961305704014
0.6532663316582915 0.35433469653535776
0.6582914572864321 0.35487121918774606
0.6633165829145728 0.3556137865464194
0.6683417085427136 0.356584064871429
0.6733668341708543 0.35781706912513156
0.678391959798995 0.35933620060390786
0.6834170854271356 0.36111174597457973
0.6884422110552764 0.36305945803275075
0.6934673366834171 0.36508424537846357
0.6984924623115578 0.3670949306548418
0.7035175879396985 0.3690129623360038
0.7085427135678392 0.3707905456590966
0.7135678391959799 0.3723851145191308
0.7185929648241206 0.37375520141734153
0.7236180904522613 0.37487454600337916
0.7286432160804021 0.37574277688607177
0.7336683417085427 0.3763644796193471
0.7386934673366834 0.3767449299068175
0.7437185929648241 0.3769115435176971
0.7487437185929648 0.3769132209150404
0.7537688442211056 0.37680586934326954
0.7587939698492463 0.37664525143588257
0.7638190954773869 0.37646649128905596
0.7688442211055276 0.3763005228131814
0.7738693467336684 0.37619135577781604
0.7788944723618091 0.3762110213088067
0.7839195979899498 0.3764681898583085
0.7889447236180904 0.3770769628425266
0.7939698492462312 0.37814645676661035
0.7989949748743719 0.3797088173201462
0.8040201005025126 0.381730282895832
0.8090452261306533 0.38417166519658774
0.8140703517587939 0.3869855144148067
0.8190954773869347 0.39012409817059773
0.8241206030150754 0.3935843974247678
0.8291457286432161 0.39737519749207667
0.8341708542713568 0.40149899358183594
0.8391959798994975 0.4059142790385771
0.8442211055276382 0.4105678182385071
0.8492462311557789 0.41541710055569714
0.8542713567839196 0.4204224046674119
0.8592964824120604 0.4255557017942116
0.864321608040201 0.4307945226231828
0.8693467336683417 0.43612596853212837
0.8743718592964824 0.4415509449830589
0.8793969849246231 0.4470861347138196
0.8844221105527639 0.4527492443961886
0.8894472361809045 0.4585486050029943
0.8944723618090452 0.464502094026124
0.8994974874371859 0.4706505822348703
0.9045226130653267 0.4770378233775334
0.9095477386934674 0.48370450579756713
0.914572864321608 0.4906006839890679
0.9195979899497487 0.4975920258558165
0.9246231155778895 0.504539230270342
0.9296482412060302 0.5113011994990584
0.9346733668341709 0.5177536007832982
0.9396984924623115 0.5239111268673835
0.9447236180904522 0.5298403591553784
0.949748743718593 0.5356160620222464
0.9547738693467337 0.5413081150163137
0.9597989949748744 0.5469283358482758
0.964824120603015 0.5523824180905061
0.9698492462311558 0.5575636496517563
0.9748743718592965 0.5623597457397451
0.9798994974874372 0.5666490995334111
0.9849246231155779 0.5704585897982628
0.9899497487437187 0.573920690545503
0.9949748743718593 0.5771539038043524
1.0 0.5802726700431489
}\semgemmamedmu

\pgfplotstableread{
x y
0.0 1.0
0.028985507246376812 1.0
0.043478260869565216 1.0
0.057971014492753624 1.0
0.07246376811594203 1.0
0.08695652173913043 1.0
0.10144927536231885 1.0
0.11594202898550725 1.0
0.13043478260869565 1.0
0.14492753623188406 0.9765625
0.15942028985507245 0.984375
0.17391304347826086 0.9921875
0.18840579710144928 0.9765625
0.2028985507246377 0.9296875
0.21739130434782608 0.984375
0.2318840579710145 0.953125
0.2463768115942029 0.9296875
0.2608695652173913 0.9296875
0.2753623188405797 0.96875
0.2898550724637681 0.921875
0.30434782608695654 0.90625
0.3188405797101449 0.9453125
0.3333333333333333 0.875
0.34782608695652173 0.890625
0.36231884057971014 0.8671875
0.37681159420289856 0.890625
0.391304347826087 0.8125
0.4057971014492754 0.84375
0.42028985507246375 0.796875
0.43478260869565216 0.8359375
0.4492753623188406 0.828125
0.463768115942029 0.84375
0.4782608695652174 0.8359375
0.4927536231884058 0.7890625
0.5072463768115942 0.734375
0.5217391304347826 0.75
0.5362318840579711 0.796875
0.5507246376811594 0.6015625
0.5652173913043478 0.75
0.5797101449275363 0.6640625
0.5942028985507246 0.6875
0.6086956521739131 0.7421875
0.6231884057971014 0.7109375
0.6376811594202898 0.5625
0.6521739130434783 0.734375
0.6666666666666666 0.609375
0.6811594202898551 0.71875
0.6956521739130435 0.625
0.7101449275362319 0.65625
0.7246376811594203 0.625
0.7391304347826086 0.6953125
0.7536231884057971 0.6171875
0.7681159420289855 0.6640625
0.782608695652174 0.65625
0.7971014492753623 0.65625
0.8115942028985508 0.609375
0.8260869565217391 0.65625
0.8405797101449275 0.640625
0.855072463768116 0.7109375
0.8695652173913043 0.7578125
0.8840579710144928 0.765625
0.8985507246376812 0.8359375
0.9130434782608695 0.75
0.927536231884058 0.9140625
0.9420289855072463 0.8671875
0.9565217391304348 0.9296875
0.9710144927536232 0.96875
0.9855072463768116 0.9921875
1.0 1.0
}\semgemmamedzero

\pgfplotstableread{
x y
0.0 0.0
0.046511627906976744 0.4140625
0.06976744186046512 0.234375
0.09302325581395349 0.2265625
0.11627906976744186 0.1953125
0.13953488372093023 0.1640625
0.16279069767441862 0.0625
0.18604651162790697 0.078125
0.20930232558139536 0.0390625
0.23255813953488372 0.0625
0.2558139534883721 0.0625
0.27906976744186046 0.03125
0.3023255813953488 0.0390625
0.32558139534883723 0.046875
0.3488372093023256 0.0546875
0.37209302325581395 0.015625
0.3953488372093023 0.0234375
0.4186046511627907 0.0546875
0.4418604651162791 0.015625
0.46511627906976744 0.0390625
0.4883720930232558 0.0078125
0.5116279069767442 0.0234375
0.5348837209302325 0.015625
0.5581395348837209 0.046875
0.5813953488372093 0.015625
0.6046511627906976 0.0390625
0.627906976744186 0.046875
0.6511627906976745 0.0390625
0.6744186046511628 0.0390625
0.6976744186046512 0.0859375
0.7209302325581395 0.09375
0.7441860465116279 0.1015625
0.7674418604651163 0.109375
0.7906976744186046 0.0859375
0.813953488372093 0.1484375
0.8372093023255814 0.1484375
0.8604651162790697 0.1484375
0.8837209302325582 0.140625
0.9069767441860465 0.125
0.9302325581395349 0.234375
0.9534883720930233 0.140625
0.9767441860465116 0.1953125
1.0 0.0
}\semgemmamedone

\pgfplotstableread{
x y
0.0 1.0
0.03773584905660377 1.0
0.05660377358490566 1.0
0.07547169811320754 1.0
0.09433962264150944 0.9921875
0.11320754716981132 0.9765625
0.1320754716981132 0.953125
0.1509433962264151 0.9765625
0.16981132075471697 0.890625
0.18867924528301888 0.9296875
0.20754716981132076 0.8671875
0.22641509433962265 0.90625
0.24528301886792453 0.8125
0.2641509433962264 0.78125
0.2830188679245283 0.8671875
0.3018867924528302 0.875
0.32075471698113206 0.828125
0.33962264150943394 0.765625
0.3584905660377358 0.734375
0.37735849056603776 0.765625
0.39622641509433965 0.7890625
0.41509433962264153 0.7109375
0.4339622641509434 0.8203125
0.4528301886792453 0.734375
0.4716981132075472 0.734375
0.49056603773584906 0.7265625
0.5094339622641509 0.7265625
0.5283018867924528 0.671875
0.5471698113207547 0.6953125
0.5660377358490566 0.6640625
0.5849056603773585 0.6875
0.6037735849056604 0.7109375
0.6226415094339622 0.71875
0.6415094339622641 0.734375
0.660377358490566 0.78125
0.6792452830188679 0.75
0.6981132075471698 0.8046875
0.7169811320754716 0.84375
0.7358490566037735 0.859375
0.7547169811320755 0.8125
0.7735849056603774 0.8515625
0.7924528301886793 0.7890625
0.8113207547169812 0.8046875
0.8301886792452831 0.796875
0.8490566037735849 0.8828125
0.8679245283018868 0.9375
0.8867924528301887 0.9921875
0.9056603773584906 0.9765625
0.9245283018867925 1.0
0.9433962264150944 0.9921875
0.9622641509433962 1.0
0.9811320754716981 1.0
1.0 1.0
}\semgemmamedtwo

\pgfplotstableread{
x y
0.0 1.0
0.02666666666666667 0.984375
0.04 0.890625
0.05333333333333334 0.96875
0.06666666666666667 0.859375
0.08 0.8671875
0.09333333333333334 0.8515625
0.10666666666666667 0.796875
0.12 0.8203125
0.13333333333333333 0.796875
0.14666666666666667 0.796875
0.16 0.71875
0.17333333333333334 0.703125
0.18666666666666668 0.7421875
0.2 0.7109375
0.21333333333333335 0.609375
0.22666666666666666 0.609375
0.24 0.5625
0.25333333333333335 0.5703125
0.26666666666666666 0.6484375
0.28 0.5
0.29333333333333333 0.4921875
0.30666666666666664 0.453125
0.32 0.5078125
0.3333333333333333 0.4921875
0.3466666666666667 0.421875
0.36 0.46875
0.37333333333333335 0.3828125
0.38666666666666666 0.3828125
0.4 0.3984375
0.41333333333333333 0.3359375
0.4266666666666667 0.3515625
0.44 0.3515625
0.4533333333333333 0.3203125
0.4666666666666667 0.3359375
0.48 0.2578125
0.49333333333333335 0.265625
0.5066666666666667 0.2734375
0.52 0.296875
0.5333333333333333 0.265625
0.5466666666666666 0.25
0.56 0.2265625
0.5733333333333334 0.1875
0.5866666666666667 0.21875
0.6 0.265625
0.6133333333333333 0.2890625
0.6266666666666667 0.21875
0.64 0.25
0.6533333333333333 0.203125
0.6666666666666666 0.1953125
0.68 0.25
0.6933333333333334 0.25
0.7066666666666667 0.265625
0.72 0.2265625
0.7333333333333333 0.234375
0.7466666666666667 0.2265625
0.76 0.296875
0.7733333333333333 0.296875
0.7866666666666666 0.265625
0.8 0.1796875
0.8133333333333334 0.2890625
0.8266666666666667 0.2421875
0.84 0.265625
0.8533333333333334 0.2109375
0.8666666666666667 0.203125
0.88 0.15625
0.8933333333333333 0.1640625
0.9066666666666666 0.140625
0.92 0.1015625
0.9333333333333333 0.0859375
0.9466666666666667 0.078125
0.96 0.0546875
0.9733333333333334 0.0625
0.9866666666666667 0.0546875
1.0 0.0
}\semgemmamedthree

\pgfplotstableread{
x y
0.0 1.0
0.029850746268656716 1.0
0.04477611940298507 1.0
0.05970149253731343 1.0
0.07462686567164178 1.0
0.08955223880597014 1.0
0.1044776119402985 0.9921875
0.11940298507462686 1.0
0.13432835820895522 0.96875
0.14925373134328357 0.9296875
0.16417910447761194 0.9609375
0.1791044776119403 0.921875
0.19402985074626866 0.8984375
0.208955223880597 0.921875
0.22388059701492538 0.8828125
0.23880597014925373 0.8515625
0.2537313432835821 0.8984375
0.26865671641791045 0.796875
0.2835820895522388 0.8125
0.29850746268656714 0.6796875
0.31343283582089554 0.703125
0.3283582089552239 0.609375
0.34328358208955223 0.6328125
0.3582089552238806 0.5859375
0.373134328358209 0.546875
0.3880597014925373 0.4375
0.40298507462686567 0.578125
0.417910447761194 0.40625
0.43283582089552236 0.34375
0.44776119402985076 0.34375
0.4626865671641791 0.234375
0.47761194029850745 0.3359375
0.4925373134328358 0.2578125
0.5074626865671642 0.2421875
0.5223880597014925 0.2265625
0.5373134328358209 0.171875
0.5522388059701493 0.171875
0.5671641791044776 0.1484375
0.582089552238806 0.140625
0.5970149253731343 0.1640625
0.6119402985074627 0.09375
0.6268656716417911 0.1171875
0.6417910447761194 0.0859375
0.6567164179104478 0.046875
0.6716417910447762 0.03125
0.6865671641791045 0.0859375
0.7014925373134329 0.0625
0.7164179104477612 0.0859375
0.7313432835820896 0.0546875
0.746268656716418 0.0703125
0.7611940298507462 0.078125
0.7761194029850746 0.0390625
0.7910447761194029 0.078125
0.8059701492537313 0.03125
0.8208955223880597 0.0859375
0.835820895522388 0.109375
0.8507462686567164 0.1640625
0.8656716417910447 0.171875
0.8805970149253731 0.1875
0.8955223880597015 0.265625
0.9104477611940298 0.3203125
0.9253731343283582 0.3125
0.9402985074626866 0.5234375
0.9552238805970149 0.5625
0.9701492537313433 0.53125
0.9850746268656716 0.65625
1.0 1.0
}\semgemmamedfour

\pgfplotstableread{
x y
0.0 0.0007503723839007417
0.005025125628140704 0.001752780604730097
0.010050251256281407 0.0027553682855953987
0.01507537688442211 0.0037583148865325926
0.020100502512562814 0.004761799867577622
0.02512562814070352 0.005766002688766436
0.03015075376884422 0.0067711027470304845
0.035175879396984924 0.007776926788718863
0.04020100502512563 0.008782121494338515
0.04522613065326633 0.009785086863459726
0.05025125628140704 0.010783984486323428
0.05527638190954774 0.011776245511695347
0.06030150753768844 0.012759187793273799
0.06532663316582915 0.013733733977069113
0.07035175879396985 0.014708803558918775
0.07537688442211056 0.015694456471376943
0.08040201005025126 0.016701312147740045
0.08542713567839195 0.01774143145222649
0.09045226130653267 0.018827103011607227
0.09547738693467336 0.01996964122986225
0.10050251256281408 0.02117796123633578
0.10552763819095477 0.02246061112640586
0.11055276381909548 0.02382386594397842
0.11557788944723618 0.02526905474695103
0.12060301507537688 0.026796718805080878
0.12562814070351758 0.02840360927065715
0.1306532663316583 0.03008123659749589
0.135678391959799 0.0318206206097572
0.1407035175879397 0.03361204491933618
0.1457286432160804 0.035444434478160994
0.15075376884422112 0.03730654695825638
0.15577889447236182 0.039179369544869426
0.16080402010050251 0.041029716628864024
0.1658291457286432 0.04282303805811383
0.1708542713567839 0.04452812967510922
0.17587939698492464 0.046119043039986464
0.18090452261306533 0.04757105662165051
0.18592964824120603 0.04887196615792307
0.19095477386934673 0.050024064998899255
0.19597989949748745 0.051030854396424054
0.20100502512562815 0.05190257958411759
0.20603015075376885 0.05265852635567534
0.21105527638190955 0.05331719600330008
0.21608040201005024 0.05387792402552701
0.22110552763819097 0.054319892733967
0.22613065326633167 0.05462154711608933
0.23115577889447236 0.054775202908718124
0.23618090452261306 0.05478907304070644
0.24120603015075376 0.05467191827554052
0.24623115577889448 0.054426573556519475
0.25125628140703515 0.05404981732567171
0.2562814070351759 0.053538062361247016
0.2613065326633166 0.05288604349858326
0.2663316582914573 0.05208686067775525
0.271356783919598 0.051134347645518094
0.2763819095477387 0.0500256358063617
0.2814070351758794 0.04875995060274774
0.2864321608040201 0.04733744133805865
0.2914572864321608 0.04577281551858867
0.2964824120603015 0.04409297950744295
0.30150753768844224 0.042324698684338365
0.3065326633165829 0.04049312422185861
0.31155778894472363 0.03862250343270859
0.3165829145728643 0.03673632005925204
0.32160804020100503 0.03484807575448652
0.32663316582914576 0.03296405371460477
0.3316582914572864 0.03108989014133758
0.33668341708542715 0.029234779179638026
0.3417085427135678 0.027410665407085928
0.34673366834170855 0.02562997511887869
0.35175879396984927 0.02390981350036834
0.35678391959798994 0.022270350650034368
0.36180904522613067 0.020732443982637103
0.36683417085427134 0.01930767635935068
0.37185929648241206 0.018001933291279127
0.3768844221105528 0.016820240486239025
0.38190954773869346 0.01576061273224288
0.3869346733668342 0.014817312294803745
0.3919597989949749 0.013983658591382616
0.3969849246231156 0.013249908688673605
0.4020100502512563 0.012604938210794905
0.40703517587939697 0.012037611323695555
0.4120603015075377 0.011536771884522887
0.4170854271356784 0.01109081277728835
0.4221105527638191 0.010687737098346414
0.4271356783919598 0.010322449256541308
0.4321608040201005 0.009992774984366131
0.4371859296482412 0.0096962454287159
0.44221105527638194 0.00942857278551906
0.4472361809045226 0.009185066940404493
0.45226130653266333 0.008961014664204856
0.457286432160804 0.008748357831870317
0.4623115577889447 0.008537870490481318
0.46733668341708545 0.008321424555458635
0.4723618090452261 0.008096404691730006
0.47738693467336685 0.007862460491732746
0.4824120603015075 0.007620266712494611
0.48743718592964824 0.007371573342946966
0.49246231155778897 0.007118419347336269
0.49748743718592964 0.006863328181616883
0.5025125628140703 0.00661083652874953
0.507537688442211 0.0063657026520877414
0.5125628140703518 0.006131758569271482
0.5175879396984925 0.005910459200610076
0.5226130653266332 0.00570269438973404
0.5276381909547738 0.005508947244051044
0.5326633165829145 0.005328266348547534
0.5376884422110553 0.005159243247320007
0.542713567839196 0.0049993269727841095
0.5477386934673367 0.00484262400517493
0.5527638190954774 0.004682576009038724
0.5577889447236181 0.004515384063853486
0.5628140703517588 0.0043453385164024414
0.5678391959798995 0.004178181159747229
0.5728643216080402 0.004019951373097984
0.577889447236181 0.003877519325495707
0.5829145728643216 0.0037578861062597608
0.5879396984924623 0.0036654730898142175
0.592964824120603 0.0035983397530240423
0.5979899497487438 0.003553620751198725
0.6030150753768845 0.003530392968243747
0.6080402010050251 0.003532118083671065
0.6130653266331658 0.003562852615850102
0.6180904522613065 0.0036250734152863686
0.6231155778894473 0.003717973380561487
0.628140703517588 0.003840357479046176
0.6331658291457286 0.003989147566393101
0.6381909547738693 0.004157630286673231
0.6432160804020101 0.004338683473787598
0.6482412060301508 0.004525511351309465
0.6532663316582915 0.004711910499520619
0.6582914572864321 0.004891804981849463
0.6633165829145728 0.005061875490117898
0.6683417085427136 0.005223303786341273
0.6733668341708543 0.005377703453716917
0.678391959798995 0.005527581561885762
0.6834170854271356 0.005676803622469997
0.6884422110552764 0.00582933604405498
0.6934673366834171 0.005988010364324448
0.6984924623115578 0.006154074236846574
0.7035175879396985 0.006328657409534333
0.7085427135678392 0.00651287445695206
0.7135678391959799 0.006707824829178553
0.7185929648241206 0.0069144252345367165
0.7236180904522613 0.0071275951497981075
0.7286432160804021 0.00733510653785682
0.7336683417085427 0.007524531415391908
0.7386934673366834 0.007689460321882127
0.7437185929648241 0.007830118371602053
0.7487437185929648 0.007947149744928534
0.7537688442211056 0.00804303639494476
0.7587939698492463 0.008122134170662263
0.7638190954773869 0.008188765139432166
0.7688442211055276 0.008244799614960054
0.7738693467336684 0.008289793992911937
0.7788944723618091 0.008323521302863462
0.7839195979899498 0.008351354101189548
0.7889447236180904 0.008383550582609076
0.7939698492462312 0.00843034837883201
0.7989949748743719 0.008499018366320648
0.8040201005025126 0.008594436123755829
0.8090452261306533 0.008721170264184149
0.8140703517587939 0.008880388366974277
0.8190954773869347 0.009070720950592064
0.8241206030150754 0.009290584466214677
0.8291457286432161 0.00953644153130651
0.8341708542713568 0.009803406992340368
0.8391959798994975 0.010086706443922932
0.8442211055276382 0.010383136785710274
0.8492462311557789 0.010690495271371114
0.8542713567839196 0.011006383617484992
0.8592964824120604 0.011326229953859656
0.864321608040201 0.011644184856491983
0.8693467336683417 0.011954247918684376
0.8743718592964824 0.012249171234372691
0.8793969849246231 0.01252103091942873
0.8844221105527639 0.012761880779345178
0.8894472361809045 0.012963643368709369
0.8944723618090452 0.013118175600953899
0.8994974874371859 0.013217195219367438
0.9045226130653267 0.01325136507588981
0.9095477386934674 0.013210863220779306
0.914572864321608 0.01308757888938808
0.9195979899497487 0.012885250441399515
0.9246231155778895 0.012612623570403075
0.9296482412060302 0.012278025184624116
0.9346733668341709 0.011887033746971072
0.9396984924623115 0.011444160893512786
0.9447236180904522 0.010953781982383158
0.949748743718593 0.0104195037070027
0.9547738693467337 0.009844659031422589
0.9597989949748744 0.00923193054830146
0.964824120603015 0.00858059508777204
0.9698492462311558 0.00788881787063581
0.9748743718592965 0.007155882124156752
0.9798994974874372 0.0063864252233743314
0.9849246231155779 0.005586684582483732
0.9899497487437187 0.004763171147329917
0.9949748743718593 0.0039235912955350085
1.0 0.0030759782314396266
}\semgemmahardmu

\pgfplotstableread{
x y
0.0 0.0
0.058823529411764705 0.0625
0.08823529411764706 0.0546875
0.11764705882352941 0.046875
0.14705882352941177 0.0625
0.17647058823529413 0.0703125
0.20588235294117646 0.03125
0.23529411764705882 0.0390625
0.2647058823529412 0.0390625
0.29411764705882354 0.0234375
0.3235294117647059 0.015625
0.35294117647058826 0.0234375
0.38235294117647056 0.0078125
0.4117647058823529 0.0
0.4411764705882353 0.0078125
0.47058823529411764 0.0078125
0.5 0.0
0.5294117647058824 0.0
0.5588235294117647 0.0
0.5882352941176471 0.0
0.6176470588235294 0.0
0.6470588235294118 0.0
0.6764705882352942 0.0
0.7058823529411765 0.0
0.7352941176470589 0.0
0.7647058823529411 0.0
0.7941176470588235 0.0
0.8235294117647058 0.0
0.8529411764705882 0.0
0.8823529411764706 0.0
0.9117647058823529 0.0
0.9411764705882353 0.0
0.9705882352941176 0.0
1.0 0.0
}\semgemmahardzero

\pgfplotstableread{
x y
0.0 0.0
0.03125 0.0
0.046875 0.0
0.0625 0.0
0.078125 0.0
0.09375 0.0
0.109375 0.0
0.125 0.0
0.140625 0.0
0.15625 0.0
0.171875 0.0
0.1875 0.0
0.203125 0.0
0.21875 0.0
0.234375 0.0
0.25 0.0
0.265625 0.0
0.28125 0.0
0.296875 0.0
0.3125 0.0
0.328125 0.0
0.34375 0.0
0.359375 0.0
0.375 0.0
0.390625 0.0
0.40625 0.0
0.421875 0.0
0.4375 0.0
0.453125 0.0
0.46875 0.0
0.484375 0.0
0.5 0.0
0.515625 0.0
0.53125 0.0
0.546875 0.0
0.5625 0.0
0.578125 0.0
0.59375 0.0
0.609375 0.0
0.625 0.0
0.640625 0.0
0.65625 0.0
0.671875 0.0
0.6875 0.0
0.703125 0.0
0.71875 0.0
0.734375 0.0
0.75 0.0
0.765625 0.0
0.78125 0.0
0.796875 0.0
0.8125 0.0
0.828125 0.0
0.84375 0.0
0.859375 0.0
0.875 0.0
0.890625 0.0
0.90625 0.0
0.921875 0.0
0.9375 0.0
0.953125 0.0
0.96875 0.0
0.984375 0.0
1.0 0.0
}\semgemmahardone

\pgfplotstableread{
x y
0.0 0.0
0.029850746268656716 0.0
0.04477611940298507 0.0078125
0.05970149253731343 0.03125
0.07462686567164178 0.03125
0.08955223880597014 0.03125
0.1044776119402985 0.0390625
0.11940298507462686 0.0625
0.13432835820895522 0.09375
0.14925373134328357 0.078125
0.16417910447761194 0.171875
0.1791044776119403 0.2265625
0.19402985074626866 0.234375
0.208955223880597 0.1484375
0.22388059701492538 0.2890625
0.23880597014925373 0.2109375
0.2537313432835821 0.2265625
0.26865671641791045 0.234375
0.2835820895522388 0.265625
0.29850746268656714 0.1875
0.31343283582089554 0.1328125
0.3283582089552239 0.15625
0.34328358208955223 0.1328125
0.3582089552238806 0.0625
0.373134328358209 0.0546875
0.3880597014925373 0.0546875
0.40298507462686567 0.0546875
0.417910447761194 0.0703125
0.43283582089552236 0.0390625
0.44776119402985076 0.03125
0.4626865671641791 0.0546875
0.47761194029850745 0.0390625
0.4925373134328358 0.0390625
0.5074626865671642 0.0234375
0.5223880597014925 0.0234375
0.5373134328358209 0.015625
0.5522388059701493 0.046875
0.5671641791044776 0.0234375
0.582089552238806 0.0
0.5970149253731343 0.03125
0.6119402985074627 0.0078125
0.6268656716417911 0.0078125
0.6417910447761194 0.0234375
0.6567164179104478 0.0390625
0.6716417910447762 0.03125
0.6865671641791045 0.0234375
0.7014925373134329 0.03125
0.7164179104477612 0.0078125
0.7313432835820896 0.0625
0.746268656716418 0.046875
0.7611940298507462 0.03125
0.7761194029850746 0.0625
0.7910447761194029 0.03125
0.8059701492537313 0.03125
0.8208955223880597 0.0390625
0.835820895522388 0.0546875
0.8507462686567164 0.046875
0.8656716417910447 0.0546875
0.8805970149253731 0.0625
0.8955223880597015 0.0625
0.9104477611940298 0.1015625
0.9253731343283582 0.0546875
0.9402985074626866 0.0546875
0.9552238805970149 0.0390625
0.9701492537313433 0.0546875
0.9850746268656716 0.03125
1.0 0.0
}\semgemmahardtwo

\pgfplotstableread{
x y
0.0 0.0
0.034482758620689655 0.0
0.05172413793103448 0.0
0.06896551724137931 0.0
0.08620689655172414 0.0
0.10344827586206896 0.0
0.1206896551724138 0.0
0.13793103448275862 0.0
0.15517241379310345 0.0
0.1724137931034483 0.0
0.1896551724137931 0.0
0.20689655172413793 0.0
0.22413793103448276 0.0
0.2413793103448276 0.0
0.25862068965517243 0.0
0.27586206896551724 0.0
0.29310344827586204 0.0
0.3103448275862069 0.0
0.3275862068965517 0.0
0.3448275862068966 0.0
0.3620689655172414 0.0
0.3793103448275862 0.0
0.39655172413793105 0.0
0.41379310344827586 0.0
0.43103448275862066 0.0
0.4482758620689655 0.0
0.46551724137931033 0.0
0.4827586206896552 0.0
0.5 0.0
0.5172413793103449 0.0
0.5344827586206896 0.0
0.5517241379310345 0.0
0.5689655172413793 0.0
0.5862068965517241 0.0
0.603448275862069 0.0
0.6206896551724138 0.0
0.6379310344827587 0.0
0.6551724137931034 0.0
0.6724137931034483 0.0
0.6896551724137931 0.0
0.7068965517241379 0.0
0.7241379310344828 0.0
0.7413793103448276 0.0
0.7586206896551724 0.0
0.7758620689655172 0.0
0.7931034482758621 0.0
0.8103448275862069 0.0
0.8275862068965517 0.0
0.8448275862068966 0.0
0.8620689655172413 0.0
0.8793103448275862 0.0
0.896551724137931 0.0
0.9137931034482759 0.0
0.9310344827586207 0.0
0.9482758620689655 0.0
0.9655172413793104 0.0
0.9827586206896551 0.0
1.0 0.0
}\semgemmahardthree

\pgfplotstableread{
x y
0.0 0.0
0.030303030303030304 0.0
0.045454545454545456 0.0
0.06060606060606061 0.0
0.07575757575757576 0.0
0.09090909090909091 0.0
0.10606060606060606 0.0
0.12121212121212122 0.0
0.13636363636363635 0.0
0.15151515151515152 0.0
0.16666666666666666 0.0
0.18181818181818182 0.0
0.19696969696969696 0.0
0.21212121212121213 0.0
0.22727272727272727 0.0
0.24242424242424243 0.0
0.25757575757575757 0.0
0.2727272727272727 0.0
0.2878787878787879 0.0
0.30303030303030304 0.0
0.3181818181818182 0.0
0.3333333333333333 0.0
0.3484848484848485 0.0
0.36363636363636365 0.0
0.3787878787878788 0.0
0.3939393939393939 0.0
0.4090909090909091 0.0
0.42424242424242425 0.0
0.4393939393939394 0.0
0.45454545454545453 0.0
0.4696969696969697 0.0
0.48484848484848486 0.0
0.5 0.0
0.5151515151515151 0.0
0.5303030303030303 0.0
0.5454545454545454 0.0
0.5606060606060606 0.0
0.5757575757575758 0.0
0.5909090909090909 0.0
0.6060606060606061 0.0
0.6212121212121212 0.0
0.6363636363636364 0.0
0.6515151515151515 0.0
0.6666666666666666 0.0
0.6818181818181818 0.0
0.696969696969697 0.0
0.7121212121212122 0.0
0.7272727272727273 0.0
0.7424242424242424 0.0
0.7575757575757576 0.0
0.7727272727272727 0.0
0.7878787878787878 0.0
0.803030303030303 0.0
0.8181818181818182 0.0
0.8333333333333334 0.0
0.8484848484848485 0.0
0.8636363636363636 0.0
0.8787878787878788 0.0
0.8939393939393939 0.0
0.9090909090909091 0.0
0.9242424242424242 0.0
0.9393939393939394 0.0
0.9545454545454546 0.0
0.9696969696969697 0.0
0.9848484848484849 0.0
1.0 0.0
}\semgemmahardfour

\pgfplotstableread{
x y
0.0 0.9999901274590772
0.005025125628140704 1.0000023305254977
0.010050251256281407 1.0000144724780324
0.01507537688442211 1.0000264922027946
0.020100502512562814 1.0000383285858985
0.02512562814070352 1.0000499205134583
0.03015075376884422 1.000061206871587
0.035175879396984924 1.0000721265463997
0.04020100502512563 1.0000826184242444
0.04522613065326633 1.000092623441731
0.05025125628140704 1.0001019859359819
0.05527638190954774 1.0001103877120523
0.06030150753768844 1.0001174971005917
0.06532663316582915 1.0001229843579105
0.07035175879396985 1.000126457146468
0.07537688442211056 1.0001272715895824
0.08040201005025126 1.000124724679681
0.08542713567839195 1.0001181031002897
0.09045226130653267 1.0001066387527635
0.09547738693467336 1.0000893217520193
0.10050251256281408 1.000065001252217
0.10552763819095477 1.0000324874594895
0.11055276381909548 0.9999904781091946
0.11557788944723618 0.9999375397981144
0.12060301507537688 0.9998720840570045
0.12562814070351758 0.999792436952965
0.1306532663316583 0.9996967128300722
0.135678391959799 0.9995830102233523
0.1407035175879397 0.9994495014127527
0.1457286432160804 0.9992942867097254
0.15075376884422112 0.9991152348927301
0.15577889447236182 0.9989102351659074
0.16080402010050251 0.9986777296725187
0.1658291457286432 0.998416503054767
0.1708542713567839 0.998125421792829
0.17587939698492464 0.9978033620642968
0.18090452261306533 0.9974492404063667
0.18592964824120603 0.9970625134626949
0.19095477386934673 0.9966437472200631
0.19597989949748745 0.9961936668572513
0.20100502512562815 0.9957129999097114
0.20603015075376885 0.995203830162527
0.21105527638190955 0.9946712947439474
0.21608040201005024 0.9941209442952701
0.22110552763819097 0.9935581960772983
0.22613065326633167 0.9929841758081919
0.23115577889447236 0.9923925764927963
0.23618090452261306 0.9917762157809638
0.24120603015075376 0.9911280058368718
0.24623115577889448 0.9904463024754129
0.25125628140703515 0.9897384758036682
0.2562814070351759 0.9890127929262839
0.2613065326633166 0.9882774946696422
0.2663316582914573 0.9875381484257831
0.271356783919598 0.9867956277181202
0.2763819095477387 0.9860503608397602
0.2814070351758794 0.9853028084534706
0.2864321608040201 0.984556358161601
0.2914572864321608 0.9838193903915213
0.2964824120603015 0.9831006664034898
0.30150753768844224 0.9824088899687429
0.3065326633165829 0.9817486035142264
0.31155778894472363 0.981116239747726
0.3165829145728643 0.9805062317758667
0.32160804020100503 0.979912970865586
0.32663316582914576 0.9793328547675056
0.3316582914572864 0.978764308845893
0.33668341708542715 0.9782026038957519
0.3417085427135678 0.9776424364785706
0.34673366834170855 0.9770811340923877
0.35175879396984927 0.9765198451287442
0.35678391959798994 0.9759585635435212
0.36180904522613067 0.9753966859056652
0.36683417085427134 0.9748388777629076
0.37185929648241206 0.9742974160862878
0.3768844221105528 0.9737851218591482
0.38190954773869346 0.9733144267765637
0.3869346733668342 0.9728828524513142
0.3919597989949749 0.9724675066509588
0.3969849246231156 0.9720450417673373
0.4020100502512563 0.9715951089645207
0.40703517587939697 0.9711065798345763
0.4120603015075377 0.9705796968982554
0.4170854271356784 0.9700147674329591
0.4221105527638191 0.9694070608750451
0.4271356783919598 0.9687506032826858
0.4321608040201005 0.9680406444246271
0.4371859296482412 0.9672727917566577
0.44221105527638194 0.9664493377760479
0.4472361809045226 0.965573094490737
0.45226130653266333 0.9646392947130259
0.457286432160804 0.963642722710541
0.4623115577889447 0.9625789209000661
0.46733668341708545 0.961447586798889
0.4723618090452261 0.9602513999662019
0.47738693467336685 0.9589931813323196
0.4824120603015075 0.9576755902934995
0.48743718592964824 0.9563044475801679
0.49246231155778897 0.9548906114519266
0.49748743718592964 0.9534452438797392
0.5025125628140703 0.9519792533709204
0.507537688442211 0.9504976905066684
0.5125628140703518 0.9489997479420632
0.5175879396984925 0.9474843650320898
0.5226130653266332 0.9459507910410114
0.5276381909547738 0.9444037826946344
0.5326633165829145 0.9428522955640022
0.5376884422110553 0.9413052700469914
0.542713567839196 0.9397712068995403
0.5477386934673367 0.9382500141617562
0.5527638190954774 0.9367330434096001
0.5577889447236181 0.9352110073004518
0.5628140703517588 0.933676727918972
0.5678391959798995 0.9321600394604059
0.5728643216080402 0.9307191154544062
0.577889447236181 0.9294099083206675
0.5829145728643216 0.9282845870498327
0.5879396984924623 0.9273357026055923
0.592964824120603 0.9265086781996217
0.5979899497487438 0.9257503602694019
0.6030150753768845 0.9250079809616534
0.6080402010050251 0.9242287553651221
0.6130653266331658 0.9233607694784908
0.6180904522613065 0.9223573587316025
0.6231155778894473 0.9211749198882458
0.628140703517588 0.9197855049890402
0.6331658291457286 0.918172596285465
0.6381909547738693 0.9163199305702868
0.6432160804020101 0.9142140461087104
0.6482412060301508 0.9118774882905235
0.6532663316582915 0.9093577405282801
0.6582914572864321 0.9067025695646661
0.6633165829145728 0.9039584380212522
0.6683417085427136 0.9011619063291281
0.6733668341708543 0.8983430946239416
0.678391959798995 0.8955316525026207
0.6834170854271356 0.8927548145588592
0.6884422110552764 0.8900344090573713
0.6934673366834171 0.8873893448872703
0.6984924623115578 0.8848382244764356
0.7035175879396985 0.8823932391128615
0.7085427135678392 0.8800461600725853
0.7135678391959799 0.8777789866873539
0.7185929648241206 0.8755736032332428
0.7236180904522613 0.8734124881370929
0.7286432160804021 0.8712740576701823
0.7336683417085427 0.8691333302333915
0.7386934673366834 0.8669652837693482
0.7437185929648241 0.8647459617649179
0.7487437185929648 0.8624539412006607
0.7537688442211056 0.8600671588620392
0.7587939698492463 0.8575635187847193
0.7638190954773869 0.8549240809981342
0.7688442211055276 0.8521562177116808
0.7738693467336684 0.8492803161342166
0.7788944723618091 0.8463168322640294
0.7839195979899498 0.8432845131743827
0.7889447236180904 0.8401866443301085
0.7939698492462312 0.8370159193669455
0.7989949748743719 0.8337645114060027
0.8040201005025126 0.8304250547406499
0.8090452261306533 0.8269929725702816
0.8140703517587939 0.8234622010416297
0.8190954773869347 0.8198257677369023
0.8241206030150754 0.816079444870884
0.8291457286432161 0.8122381273020967
0.8341708542713568 0.8083260770507581
0.8391959798994975 0.8043685607896108
0.8442211055276382 0.8003940649961411
0.8492462311557789 0.7964519427566622
0.8542713567839196 0.7926045769628033
0.8592964824120604 0.7889227210280868
0.864321608040201 0.785468943544561
0.8693467336683417 0.7822504476452878
0.8743718592964824 0.7792519506224448
0.8793969849246231 0.7764510415713167
0.8844221105527639 0.7738291460111099
0.8894472361809045 0.771401359992059
0.8944723618090452 0.769194639757879
0.8994974874371859 0.7672338119027919
0.9045226130653267 0.7655400482346918
0.9095477386934674 0.7641229806593272
0.914572864321608 0.7629883770209187
0.9195979899497487 0.7621426533225648
0.9246231155778895 0.7615990956400037
0.9296482412060302 0.7614004889137941
0.9346733668341709 0.7615989458395307
0.9396984924623115 0.7622469426653514
0.9447236180904522 0.7633839931514484
0.949748743718593 0.7649805658884529
0.9547738693467337 0.7669863581517739
0.9597989949748744 0.7693507495775039
0.964824120603015 0.7720187456895603
0.9698492462311558 0.7749304102314463
0.9748743718592965 0.7780250944793808
0.9798994974874372 0.7812421392925147
0.9849246231155779 0.7845276276729949
0.9899497487437187 0.7878582106722194
0.9949748743718593 0.7912188567082963
1.0 0.794594534262799
}\semolmoeasymu

\pgfplotstableread{
x y
0.0 1.0
0.06666666666666667 1.0
0.1 1.0
0.13333333333333333 1.0
0.16666666666666666 1.0
0.2 1.0
0.23333333333333334 1.0
0.26666666666666666 1.0
0.3 1.0
0.3333333333333333 1.0
0.36666666666666664 1.0
0.4 1.0
0.43333333333333335 1.0
0.4666666666666667 1.0
0.5 1.0
0.5333333333333333 1.0
0.5666666666666667 1.0
0.6 1.0
0.6333333333333333 1.0
0.6666666666666666 1.0
0.7 1.0
0.7333333333333333 1.0
0.7666666666666667 1.0
0.8 1.0
0.8333333333333334 1.0
0.8666666666666667 1.0
0.9 1.0
0.9333333333333333 1.0
0.9666666666666667 1.0
1.0 1.0
}\semolmoeasyzero

\pgfplotstableread{
x y
0.0 1.0
0.038461538461538464 1.0
0.057692307692307696 1.0
0.07692307692307693 1.0
0.09615384615384616 1.0
0.11538461538461539 1.0
0.1346153846153846 1.0
0.15384615384615385 1.0
0.17307692307692307 1.0
0.19230769230769232 1.0
0.21153846153846154 1.0
0.23076923076923078 1.0
0.25 1.0
0.2692307692307692 1.0
0.28846153846153844 1.0
0.3076923076923077 0.9921875
0.3269230769230769 1.0
0.34615384615384615 1.0
0.36538461538461536 0.9921875
0.38461538461538464 1.0
0.40384615384615385 1.0
0.4230769230769231 1.0
0.4423076923076923 1.0
0.46153846153846156 1.0
0.4807692307692308 1.0
0.5 1.0
0.5192307692307693 1.0
0.5384615384615384 1.0
0.5576923076923077 1.0
0.5769230769230769 1.0
0.5961538461538461 1.0
0.6153846153846154 1.0
0.6346153846153846 1.0
0.6538461538461539 0.9921875
0.6730769230769231 1.0
0.6923076923076923 1.0
0.7115384615384616 1.0
0.7307692307692307 1.0
0.75 1.0
0.7692307692307693 1.0
0.7884615384615384 1.0
0.8076923076923077 1.0
0.8269230769230769 1.0
0.8461538461538461 1.0
0.8653846153846154 0.9921875
0.8846153846153846 1.0
0.9038461538461539 1.0
0.9230769230769231 1.0
0.9423076923076923 1.0
0.9615384615384616 1.0
0.9807692307692307 1.0
1.0 1.0
}\semolmoeasyone

\pgfplotstableread{
x y
0.0 1.0
0.043478260869565216 1.0
0.06521739130434782 1.0
0.08695652173913043 1.0
0.10869565217391304 1.0
0.13043478260869565 1.0
0.15217391304347827 1.0
0.17391304347826086 0.9921875
0.1956521739130435 0.984375
0.21739130434782608 0.96875
0.2391304347826087 0.984375
0.2608695652173913 0.953125
0.2826086956521739 0.9296875
0.30434782608695654 0.90625
0.32608695652173914 0.8828125
0.34782608695652173 0.8828125
0.3695652173913043 0.8828125
0.391304347826087 0.890625
0.41304347826086957 0.8359375
0.43478260869565216 0.90625
0.45652173913043476 0.84375
0.4782608695652174 0.796875
0.5 0.78125
0.5217391304347826 0.7578125
0.5434782608695652 0.7421875
0.5652173913043478 0.703125
0.5869565217391305 0.7265625
0.6086956521739131 0.71875
0.6304347826086957 0.6640625
0.6521739130434783 0.6328125
0.6739130434782609 0.59375
0.6956521739130435 0.5390625
0.717391304347826 0.5546875
0.7391304347826086 0.5546875
0.7608695652173914 0.453125
0.782608695652174 0.3828125
0.8043478260869565 0.34375
0.8260869565217391 0.3203125
0.8478260869565217 0.3125
0.8695652173913043 0.171875
0.8913043478260869 0.1484375
0.9130434782608695 0.125
0.9347826086956522 0.0859375
0.9565217391304348 0.015625
0.9782608695652174 0.0
1.0 0.0
}\semolmoeasytwo

\pgfplotstableread{
x y
0.0 1.0
0.04 1.0
0.06 1.0
0.08 1.0
0.1 1.0
0.12 1.0
0.14 1.0
0.16 1.0
0.18 1.0
0.2 1.0
0.22 0.9921875
0.24 1.0
0.26 0.9921875
0.28 1.0
0.3 0.9921875
0.32 1.0
0.34 1.0
0.36 1.0
0.38 0.9765625
0.4 1.0
0.42 0.9921875
0.44 0.984375
0.46 0.9921875
0.48 0.9921875
0.5 0.9765625
0.52 0.9765625
0.54 0.953125
0.56 0.9765625
0.58 0.890625
0.6 0.9375
0.62 0.953125
0.64 0.9609375
0.66 0.90625
0.68 0.8828125
0.7 0.8515625
0.72 0.84375
0.74 0.8359375
0.76 0.8515625
0.78 0.8125
0.8 0.8046875
0.82 0.7890625
0.84 0.7578125
0.86 0.6796875
0.88 0.71875
0.9 0.6875
0.92 0.7265625
0.94 0.703125
0.96 0.8125
0.98 0.921875
1.0 1.0
}\semolmoeasythree

\pgfplotstableread{
x y
0.0 1.0
0.05714285714285714 1.0
0.08571428571428572 1.0
0.11428571428571428 1.0
0.14285714285714285 1.0
0.17142857142857143 0.9921875
0.2 1.0
0.22857142857142856 1.0
0.2571428571428571 1.0
0.2857142857142857 0.9921875
0.3142857142857143 1.0
0.34285714285714286 1.0
0.37142857142857144 1.0
0.4 1.0
0.42857142857142855 1.0
0.45714285714285713 0.9921875
0.4857142857142857 1.0
0.5142857142857142 1.0
0.5428571428571428 0.9765625
0.5714285714285714 1.0
0.6 0.9921875
0.6285714285714286 0.9921875
0.6571428571428571 0.9765625
0.6857142857142857 1.0
0.7142857142857143 0.9921875
0.7428571428571429 0.9921875
0.7714285714285715 0.984375
0.8 0.9921875
0.8285714285714286 0.9921875
0.8571428571428571 1.0
0.8857142857142857 1.0
0.9142857142857143 1.0
0.9428571428571428 1.0
0.9714285714285714 1.0
1.0 1.0
}\semolmoeasyfour

\pgfplotstableread{
x y
0.0 0.7942174408767448
0.005025125628140704 0.7927586314000533
0.010050251256281407 0.7913031899357664
0.01507537688442211 0.7898544844962891
0.020100502512562814 0.7884158830940262
0.02512562814070352 0.7869907537413825
0.03015075376884422 0.7855824548078699
0.035175879396984924 0.7841937902690788
0.04020100502512563 0.7828256987548496
0.04522613065326633 0.7814736785315052
0.05025125628140704 0.7801288969112681
0.05527638190954774 0.7787882411004166
0.06030150753768844 0.777452941289555
0.06532663316582915 0.7761255552657236
0.07035175879396985 0.7748065846897976
0.07537688442211056 0.7734913983120512
0.08040201005025126 0.7721656172771088
0.08542713567839195 0.7708158833739323
0.09045226130653267 0.7694295969744657
0.09547738693467336 0.7679982796195441
0.10050251256281408 0.7665271327102284
0.10552763819095477 0.765027119544589
0.11055276381909548 0.7635106692191279
0.11557788944723618 0.7619930217628228
0.12060301507537688 0.760489306370274
0.12562814070351758 0.7590042505794811
0.1306532663316583 0.7575257033870962
0.135678391959799 0.756037162172172
0.1407035175879397 0.7545224311245898
0.1457286432160804 0.7529742944072328
0.15075376884422112 0.7513809692042065
0.15577889447236182 0.7497648822817087
0.16080402010050251 0.7482068547523342
0.1658291457286432 0.7467928764385773
0.1708542713567839 0.7455662702089703
0.17587939698492464 0.7445005278516151
0.18090452261306533 0.7435630025478315
0.18592964824120603 0.7426916567356727
0.19095477386934673 0.7417796327638133
0.19597989949748745 0.7407119446597424
0.20100502512562815 0.7394317892439399
0.20603015075376885 0.7379633588078466
0.21105527638190955 0.7363327855908337
0.21608040201005024 0.7345579876791082
0.22110552763819097 0.7326512871306488
0.22613065326633167 0.7306253036093052
0.23115577889447236 0.7284967948782455
0.23618090452261306 0.7262856554688281
0.24120603015075376 0.7240176581028257
0.24623115577889448 0.7217329167658196
0.25125628140703515 0.7194901794148321
0.2562814070351759 0.7173494980619075
0.2613065326633166 0.7153282925763336
0.2663316582914573 0.7133950889980988
0.271356783919598 0.7115105924208331
0.2763819095477387 0.709640081333971
0.2814070351758794 0.7077536114620312
0.2864321608040201 0.7058248396290006
0.2914572864321608 0.703836057414782
0.2964824120603015 0.7017750106969285
0.30150753768844224 0.6996327726539965
0.3065326633165829 0.6974394406646021
0.31155778894472363 0.6952617378827122
0.3165829145728643 0.6931651002490932
0.32160804020100503 0.691130511622255
0.32663316582914576 0.6890740455275117
0.3316582914572864 0.6869144322413641
0.33668341708542715 0.6846677546308199
0.3417085427135678 0.6824163259516695
0.34673366834170855 0.6802394305084155
0.35175879396984927 0.678197683149799
0.35678391959798994 0.67634040989132
0.36180904522613067 0.6747182142019058
0.36683417085427134 0.673344817479059
0.37185929648241206 0.6722121294371776
0.3768844221105528 0.6712993218709052
0.38190954773869346 0.6705347356018568
0.3869346733668342 0.6698254965372623
0.3919597989949749 0.6690674147596829
0.3969849246231156 0.6680712488488693
0.4020100502512563 0.6666118295425553
0.40703517587939697 0.6644933423728119
0.4120603015075377 0.6617077188801253
0.4170854271356784 0.6583450442879417
0.4221105527638191 0.6545252816400413
0.4271356783919598 0.6505261873682164
0.4321608040201005 0.6466897002970857
0.4371859296482412 0.6433228119772274
0.44221105527638194 0.640508549747657
0.4472361809045226 0.638244509657641
0.45226130653266333 0.6364959973357991
0.457286432160804 0.6350931796789036
0.4623115577889447 0.6338213764978988
0.46733668341708545 0.6324757385186248
0.4723618090452261 0.6309008704568486
0.47738693467336685 0.6289589483225335
0.4824120603015075 0.6265559779626747
0.48743718592964824 0.6237937816573482
0.49246231155778897 0.6208284908130868
0.49748743718592964 0.6177956116559241
0.5025125628140703 0.6147581853242824
0.507537688442211 0.6117666258775035
0.5125628140703518 0.6088716698832121
0.5175879396984925 0.6061032614749442
0.5226130653266332 0.6034871494350345
0.5276381909547738 0.6010249653458265
0.5326633165829145 0.5986485529241325
0.5376884422110553 0.5962748868640119
0.542713567839196 0.5938648349752392
0.5477386934673367 0.5915056982781164
0.5527638190954774 0.5893099908670341
0.5577889447236181 0.5873549363861162
0.5628140703517588 0.5856147103075557
0.5678391959798995 0.5840438632052236
0.5728643216080402 0.5825688301607481
0.577889447236181 0.5810422525786055
0.5829145728643216 0.5793030433695918
0.5879396984924623 0.5772474380709423
0.592964824120603 0.5749164348554879
0.5979899497487438 0.5723683416702187
0.6030150753768845 0.5696553973318371
0.6080402010050251 0.5668460556044145
0.6130653266331658 0.564002620014316
0.6180904522613065 0.5612027853115391
0.6231155778894473 0.5585711045136499
0.628140703517588 0.5562366700142352
0.6331658291457286 0.5542670902297462
0.6381909547738693 0.5526278577259525
0.6432160804020101 0.5512787044554563
0.6482412060301508 0.5501330576549429
0.6532663316582915 0.5490229950010848
0.6582914572864321 0.547777509954982
0.6633165829145728 0.5462583820395721
0.6683417085427136 0.5443780083691931
0.6733668341708543 0.5420539001643301
0.678391959798995 0.5392682238840761
0.6834170854271356 0.5361010428842755
0.6884422110552764 0.5326398948419244
0.6934673366834171 0.5289710373463857
0.6984924623115578 0.5251785699905529
0.7035175879396985 0.5213500380833236
0.7085427135678392 0.5175802137206605
0.7135678391959799 0.5139711783828552
0.7185929648241206 0.5106241552117353
0.7236180904522613 0.5075271025661106
0.7286432160804021 0.5045291063995024
0.7336683417085427 0.5014683963291339
0.7386934673366834 0.49831699294984677
0.7437185929648241 0.49519476734756773
0.7487437185929648 0.49222006737445356
0.7537688442211056 0.4894448883293312
0.7587939698492463 0.4868601476390987
0.7638190954773869 0.4844539950278882
0.7688442211055276 0.4821828614208809
0.7738693467336684 0.4799632247668745
0.7788944723618091 0.47771043821936693
0.7839195979899498 0.4754715439174582
0.7889447236180904 0.47340087398541775
0.7939698492462312 0.4716489521946162
0.7989949748743719 0.4702885853179678
0.8040201005025126 0.46932865068871654
0.8090452261306533 0.4687713394135957
0.8140703517587939 0.4685729676323461
0.8190954773869347 0.46865777358187605
0.8241206030150754 0.46895755964344
0.8291457286432161 0.46938601091296006
0.8341708542713568 0.4698431839782041
0.8391959798994975 0.4702363624326839
0.8442211055276382 0.47052135921531935
0.8492462311557789 0.47068016551547753
0.8542713567839196 0.4706918080669171
0.8592964824120604 0.4705001888506978
0.864321608040201 0.47002832881163953
0.8693467336683417 0.4692205091765757
0.8743718592964824 0.46822322755494483
0.8793969849246231 0.4672872835313453
0.8844221105527639 0.4666540410614486
0.8894472361809045 0.4664960905211646
0.8944723618090452 0.46695227171058445
0.8994974874371859 0.4681206794479388
0.9045226130653267 0.4698367844604709
0.9095477386934674 0.4718158464996751
0.914572864321608 0.4737805891922938
0.9195979899497487 0.4755216516943513
0.9246231155778895 0.4768586165808058
0.9296482412060302 0.47763251809498036
0.9346733668341709 0.47782067436963355
0.9396984924623115 0.47744701360760977
0.9447236180904522 0.47650693231421604
0.949748743718593 0.47484861430130093
0.9547738693467337 0.47226910871860256
0.9597989949748744 0.4685792577289084
0.964824120603015 0.46366495932209234
0.9698492462311558 0.45743720133764176
0.9748743718592965 0.44986280498423914
0.9798994974874372 0.4411751584749564
0.9849246231155779 0.4316873507086747
0.9899497487437187 0.4216898756991587
0.9949748743718593 0.41137121534256316
1.0 0.40089196063665006
}\semolmomedmu

\pgfplotstableread{
x y
0.0 1.0
0.028985507246376812 1.0
0.043478260869565216 1.0
0.057971014492753624 1.0
0.07246376811594203 1.0
0.08695652173913043 1.0
0.10144927536231885 1.0
0.11594202898550725 1.0
0.13043478260869565 1.0
0.14492753623188406 0.9921875
0.15942028985507245 1.0
0.17391304347826086 1.0
0.18840579710144928 1.0
0.2028985507246377 1.0
0.21739130434782608 0.984375
0.2318840579710145 0.9921875
0.2463768115942029 0.9921875
0.2608695652173913 0.9765625
0.2753623188405797 0.96875
0.2898550724637681 0.9609375
0.30434782608695654 0.984375
0.3188405797101449 0.953125
0.3333333333333333 0.953125
0.34782608695652173 0.921875
0.36231884057971014 0.9296875
0.37681159420289856 0.9296875
0.391304347826087 0.8828125
0.4057971014492754 0.9453125
0.42028985507246375 0.8828125
0.43478260869565216 0.859375
0.4492753623188406 0.84375
0.463768115942029 0.8359375
0.4782608695652174 0.8046875
0.4927536231884058 0.796875
0.5072463768115942 0.8203125
0.5217391304347826 0.7578125
0.5362318840579711 0.7734375
0.5507246376811594 0.7265625
0.5652173913043478 0.6875
0.5797101449275363 0.703125
0.5942028985507246 0.625
0.6086956521739131 0.5625
0.6231884057971014 0.546875
0.6376811594202898 0.5859375
0.6521739130434783 0.6171875
0.6666666666666666 0.4765625
0.6811594202898551 0.515625
0.6956521739130435 0.453125
0.7101449275362319 0.4375
0.7246376811594203 0.375
0.7391304347826086 0.4140625
0.7536231884057971 0.4375
0.7681159420289855 0.3671875
0.782608695652174 0.28125
0.7971014492753623 0.3359375
0.8115942028985508 0.2421875
0.8260869565217391 0.34375
0.8405797101449275 0.2734375
0.855072463768116 0.234375
0.8695652173913043 0.1953125
0.8840579710144928 0.171875
0.8985507246376812 0.1875
0.9130434782608695 0.125
0.927536231884058 0.078125
0.9420289855072463 0.1640625
0.9565217391304348 0.0625
0.9710144927536232 0.0078125
0.9855072463768116 0.015625
1.0 0.0
}\semolmomedzero

\pgfplotstableread{
x y
0.0 1.0
0.046511627906976744 0.9296875
0.06976744186046512 0.7578125
0.09302325581395349 0.796875
0.11627906976744186 0.703125
0.13953488372093023 0.6328125
0.16279069767441862 0.671875
0.18604651162790697 0.5703125
0.20930232558139536 0.625
0.23255813953488372 0.6328125
0.2558139534883721 0.5859375
0.27906976744186046 0.609375
0.3023255813953488 0.65625
0.32558139534883723 0.5546875
0.3488372093023256 0.5859375
0.37209302325581395 0.6171875
0.3953488372093023 0.6171875
0.4186046511627907 0.578125
0.4418604651162791 0.5546875
0.46511627906976744 0.609375
0.4883720930232558 0.5625
0.5116279069767442 0.59375
0.5348837209302325 0.6328125
0.5581395348837209 0.5703125
0.5813953488372093 0.5625
0.6046511627906976 0.5390625
0.627906976744186 0.65625
0.6511627906976745 0.6171875
0.6744186046511628 0.6015625
0.6976744186046512 0.6796875
0.7209302325581395 0.6328125
0.7441860465116279 0.625
0.7674418604651163 0.5859375
0.7906976744186046 0.625
0.813953488372093 0.7109375
0.8372093023255814 0.65625
0.8604651162790697 0.671875
0.8837209302325582 0.71875
0.9069767441860465 0.6875
0.9302325581395349 0.71875
0.9534883720930233 0.8046875
0.9767441860465116 0.8828125
1.0 1.0
}\semolmomedone

\pgfplotstableread{
x y
0.0 1.0
0.037037037037037035 0.9453125
0.05555555555555555 0.9765625
0.07407407407407407 0.96875
0.09259259259259259 0.9453125
0.1111111111111111 0.9296875
0.12962962962962962 0.8828125
0.14814814814814814 0.9140625
0.16666666666666666 0.8984375
0.18518518518518517 0.890625
0.2037037037037037 0.8359375
0.2222222222222222 0.8515625
0.24074074074074073 0.8359375
0.25925925925925924 0.7421875
0.2777777777777778 0.7578125
0.2962962962962963 0.734375
0.3148148148148148 0.6484375
0.3333333333333333 0.65625
0.35185185185185186 0.6875
0.37037037037037035 0.5703125
0.3888888888888889 0.6640625
0.4074074074074074 0.7265625
0.42592592592592593 0.6484375
0.4444444444444444 0.6171875
0.46296296296296297 0.5859375
0.48148148148148145 0.609375
0.5 0.65625
0.5185185185185185 0.5859375
0.5370370370370371 0.609375
0.5555555555555556 0.6328125
0.5740740740740741 0.6171875
0.5925925925925926 0.5625
0.6111111111111112 0.6640625
0.6296296296296297 0.7265625
0.6481481481481481 0.6953125
0.6666666666666666 0.671875
0.6851851851851852 0.6875
0.7037037037037037 0.7265625
0.7222222222222222 0.625
0.7407407407407407 0.625
0.7592592592592593 0.7109375
0.7777777777777778 0.6015625
0.7962962962962963 0.671875
0.8148148148148148 0.703125
0.8333333333333334 0.7734375
0.8518518518518519 0.7578125
0.8703703703703703 0.765625
0.8888888888888888 0.796875
0.9074074074074074 0.890625
0.9259259259259259 0.9453125
0.9444444444444444 0.9453125
0.9629629629629629 0.96875
0.9814814814814815 1.0
1.0 1.0
}\semolmomedtwo

\pgfplotstableread{
x y
0.0 0.0
0.02702702702702703 0.015625
0.04054054054054054 0.015625
0.05405405405405406 0.0546875
0.06756756756756757 0.0546875
0.08108108108108109 0.1328125
0.0945945945945946 0.125
0.10810810810810811 0.1640625
0.12162162162162163 0.2578125
0.13513513513513514 0.1796875
0.14864864864864866 0.2578125
0.16216216216216217 0.2734375
0.17567567567567569 0.3125
0.1891891891891892 0.28125
0.20270270270270271 0.28125
0.21621621621621623 0.3359375
0.22972972972972974 0.390625
0.24324324324324326 0.421875
0.25675675675675674 0.3515625
0.2702702702702703 0.3828125
0.28378378378378377 0.34375
0.2972972972972973 0.375
0.3108108108108108 0.421875
0.32432432432432434 0.3828125
0.33783783783783783 0.3984375
0.35135135135135137 0.453125
0.36486486486486486 0.4375
0.3783783783783784 0.421875
0.3918918918918919 0.5078125
0.40540540540540543 0.4140625
0.4189189189189189 0.390625
0.43243243243243246 0.5234375
0.44594594594594594 0.3984375
0.4594594594594595 0.453125
0.47297297297297297 0.4609375
0.4864864864864865 0.4453125
0.5 0.3984375
0.5135135135135135 0.4296875
0.527027027027027 0.390625
0.5405405405405406 0.4375
0.5540540540540541 0.3515625
0.5675675675675675 0.390625
0.581081081081081 0.359375
0.5945945945945946 0.390625
0.6081081081081081 0.2578125
0.6216216216216216 0.265625
0.6351351351351351 0.2890625
0.6486486486486487 0.28125
0.6621621621621622 0.265625
0.6756756756756757 0.2578125
0.6891891891891891 0.25
0.7027027027027027 0.171875
0.7162162162162162 0.1796875
0.7297297297297297 0.171875
0.7432432432432432 0.09375
0.7567567567567568 0.09375
0.7702702702702703 0.109375
0.7837837837837838 0.0625
0.7972972972972973 0.0625
0.8108108108108109 0.046875
0.8243243243243243 0.0546875
0.8378378378378378 0.03125
0.8513513513513513 0.03125
0.8648648648648649 0.0390625
0.8783783783783784 0.0703125
0.8918918918918919 0.03125
0.9054054054054054 0.0
0.918918918918919 0.0078125
0.9324324324324325 0.0
0.9459459459459459 0.0
0.9594594594594594 0.0078125
0.972972972972973 0.0078125
0.9864864864864865 0.015625
1.0 0.0
}\semolmomedthree

\pgfplotstableread{
x y
0.0 1.0
0.029850746268656716 1.0
0.04477611940298507 1.0
0.05970149253731343 1.0
0.07462686567164178 1.0
0.08955223880597014 1.0
0.1044776119402985 0.9921875
0.11940298507462686 0.9765625
0.13432835820895522 0.9765625
0.14925373134328357 0.9765625
0.16417910447761194 0.9140625
0.1791044776119403 0.9140625
0.19402985074626866 0.953125
0.208955223880597 0.90625
0.22388059701492538 0.890625
0.23880597014925373 0.875
0.2537313432835821 0.8359375
0.26865671641791045 0.84375
0.2835820895522388 0.8359375
0.29850746268656714 0.8359375
0.31343283582089554 0.78125
0.3283582089552239 0.8359375
0.34328358208955223 0.7734375
0.3582089552238806 0.75
0.373134328358209 0.7421875
0.3880597014925373 0.7265625
0.40298507462686567 0.8125
0.417910447761194 0.78125
0.43283582089552236 0.625
0.44776119402985076 0.640625
0.4626865671641791 0.703125
0.47761194029850745 0.75
0.4925373134328358 0.65625
0.5074626865671642 0.65625
0.5223880597014925 0.6328125
0.5373134328358209 0.6875
0.5522388059701493 0.6171875
0.5671641791044776 0.6328125
0.582089552238806 0.7109375
0.5970149253731343 0.6640625
0.6119402985074627 0.65625
0.6268656716417911 0.5859375
0.6417910447761194 0.6015625
0.6567164179104478 0.6640625
0.6716417910447762 0.6953125
0.6865671641791045 0.65625
0.7014925373134329 0.6484375
0.7164179104477612 0.59375
0.7313432835820896 0.7109375
0.746268656716418 0.625
0.7611940298507462 0.6328125
0.7761194029850746 0.703125
0.7910447761194029 0.609375
0.8059701492537313 0.6171875
0.8208955223880597 0.6328125
0.835820895522388 0.6640625
0.8507462686567164 0.640625
0.8656716417910447 0.7109375
0.8805970149253731 0.59375
0.8955223880597015 0.515625
0.9104477611940298 0.625
0.9253731343283582 0.640625
0.9402985074626866 0.5234375
0.9552238805970149 0.53125
0.9701492537313433 0.4765625
0.9850746268656716 0.1953125
1.0 0.0
}\semolmomedfour

\pgfplotstableread{
x y
0.0 0.5900063936702141
0.005025125628140704 0.5847011846530702
0.010050251256281407 0.5794213910646646
0.01507537688442211 0.5741924283337358
0.020100502512562814 0.5690397118890221
0.02512562814070352 0.5639886571592618
0.03015075376884422 0.5590646790557352
0.035175879396984924 0.5542783791618129
0.04020100502512563 0.5495759514882593
0.04522613065326633 0.5448860528698628
0.05025125628140704 0.5401473614902436
0.05527638190954774 0.5353449379883674
0.06030150753768844 0.5304772402439729
0.06532663316582915 0.5255434474663164
0.07035175879396985 0.5205479264990388
0.07537688442211056 0.515496942821128
0.08040201005025126 0.5103978584680833
0.08542713567839195 0.5052619910437546
0.09045226130653267 0.5001020414812829
0.09547738693467336 0.49493425067879426
0.10050251256281408 0.48978635919401814
0.10552763819095477 0.4846895225281549
0.11055276381909548 0.47967289864361823
0.11557788944723618 0.4747579438728451
0.12060301507537688 0.4699636518520028
0.12562814070351758 0.46530016972883026
0.1306532663316583 0.4607231682156502
0.135678391959799 0.4561676731487708
0.1407035175879397 0.45157225941822804
0.1457286432160804 0.446894244146959
0.15075376884422112 0.4420947785164744
0.15577889447236182 0.43714544898352303
0.16080402010050251 0.43209917735443887
0.1658291457286432 0.4270413335407069
0.1708542713567839 0.42205278696873433
0.17587939698492464 0.41718341071717957
0.18090452261306533 0.4124734429978176
0.18592964824120603 0.4079617072083743
0.19095477386934673 0.4036681507914566
0.19597989949748745 0.3995997065708991
0.20100502512562815 0.39574654678241844
0.20603015075376885 0.39200101773141943
0.21105527638190955 0.3882199023939388
0.21608040201005024 0.3842811289167223
0.22110552763819097 0.38016862071377344
0.22613065326633167 0.37591143181793246
0.23115577889447236 0.37153877062784046
0.23618090452261306 0.36711839552516456
0.24120603015075376 0.36273479862626423
0.24623115577889448 0.3584648533783398
0.25125628140703515 0.3543576629623719
0.2562814070351759 0.35044819857243503
0.2613065326633166 0.3467676344993616
0.2663316582914573 0.3433216488687287
0.271356783919598 0.3401038999143179
0.2763819095477387 0.33710834363624476
0.2814070351758794 0.3343066249760721
0.2864321608040201 0.3316597976502067
0.2914572864321608 0.3291388047429488
0.2964824120603015 0.32674386720639764
0.30150753768844224 0.3244901078651109
0.3065326633165829 0.32238597377249156
0.31155778894472363 0.3204099095321952
0.3165829145728643 0.31852454504976097
0.32160804020100503 0.31669731628416536
0.32663316582914576 0.31485204738050837
0.3316582914572864 0.31288124674643947
0.33668341708542715 0.3106732589810233
0.3417085427135678 0.3082099130203539
0.34673366834170855 0.3055366397691772
0.35175879396984927 0.3026954199943135
0.35678391959798994 0.29974076393795446
0.36180904522613067 0.29673803723651443
0.36683417085427134 0.293749116128674
0.37185929648241206 0.2907981903144603
0.3768844221105528 0.2878837703526848
0.38190954773869346 0.2850164404603986
0.3869346733668342 0.2822041797636392
0.3919597989949749 0.27943882118181107
0.3969849246231156 0.27671489426386514
0.4020100502512563 0.27415227417070487
0.40703517587939697 0.27197429340829327
0.4120603015075377 0.27039344676704774
0.4170854271356784 0.26939529936683587
0.4221105527638191 0.2687869402507491
0.4271356783919598 0.26837414221002753
0.4321608040201005 0.2680225031501796
0.4371859296482412 0.26764810043993525
0.44221105527638194 0.26717167937536485
0.4472361809045226 0.2665931157105492
0.45226130653266333 0.26598535521150357
0.457286432160804 0.26542217375484
0.4623115577889447 0.264931011877253
0.46733668341708545 0.26449495629009795
0.4723618090452261 0.2640964946097764
0.47738693467336685 0.2637479874316724
0.4824120603015075 0.2634925817822394
0.48743718592964824 0.26337256380636015
0.49246231155778897 0.2633805141603786
0.49748743718592964 0.2634594542995675
0.5025125628140703 0.26354963142303395
0.507537688442211 0.2635744146708013
0.5125628140703518 0.2634402899845156
0.5175879396984925 0.26305603905539787
0.5226130653266332 0.2624062489539781
0.5276381909547738 0.2615557369516087
0.5326633165829145 0.2605715905161353
0.5376884422110553 0.2594798400882249
0.542713567839196 0.25826303460803374
0.5477386934673367 0.2569026311270538
0.5527638190954774 0.2554049579120678
0.5577889447236181 0.2538027189690778
0.5628140703517588 0.2521315564965394
0.5678391959798995 0.25048045175062944
0.5728643216080402 0.24900047076586523
0.577889447236181 0.2478445811004128
0.5829145728643216 0.24711288553647917
0.5879396984924623 0.2468327522757426
0.592964824120603 0.247023571019578
0.5979899497487438 0.24769473514872717
0.6030150753768845 0.24885041727980445
0.6080402010050251 0.25049498599761294
0.6130653266331658 0.2525629962355719
0.6180904522613065 0.2548940200264852
0.6231155778894473 0.2573200949826232
0.628140703517588 0.25966523229989447
0.6331658291457286 0.26174082440316904
0.6381909547738693 0.2633588116617468
0.6432160804020101 0.2644510151495553
0.6482412060301508 0.26512948238016626
0.6532663316582915 0.26553076561989436
0.6582914572864321 0.2657970290742191
0.6633165829145728 0.2660749727352833
0.6683417085427136 0.26650697997532824
0.6733668341708543 0.26713092919870846
0.678391959798995 0.26782207239221323
0.6834170854271356 0.268436738251134
0.6884422110552764 0.2689338635797702
0.6934673366834171 0.2694369416618644
0.6984924623115578 0.2700788027404919
0.7035175879396985 0.2709940311990515
0.7085427135678392 0.2723264058972532
0.7135678391959799 0.2742370603261258
0.7185929648241206 0.27676749682641255
0.7236180904522613 0.27974121006726926
0.7286432160804021 0.28295317335748454
0.7336683417085427 0.28621696876890984
0.7386934673366834 0.2893825271035354
0.7437185929648241 0.2922964078558378
0.7487437185929648 0.2948790845529031
0.7537688442211056 0.29719707042792026
0.7587939698492463 0.2993280541383901
0.7638190954773869 0.3013407381000024
0.7688442211055276 0.3032919261716104
0.7738693467336684 0.3052452450915412
0.7788944723618091 0.30730371793940237
0.7839195979899498 0.30964070782587594
0.7889447236180904 0.3124475650885681
0.7939698492462312 0.31583961760724283
0.7989949748743719 0.3197500663995916
0.8040201005025126 0.32408456278608205
0.8090452261306533 0.3287300424044006
0.8140703517587939 0.3335412349543639
0.8190954773869347 0.33835811236245095
0.8241206030150754 0.34301834995251257
0.8291457286432161 0.3473938178823615
0.8341708542713568 0.3513597483001517
0.8391959798994975 0.35482817978726217
0.8442211055276382 0.35781517788669126
0.8492462311557789 0.36035317088715046
0.8542713567839196 0.3624837712124478
0.8592964824120604 0.36426289230081893
0.864321608040201 0.365751084051939
0.8693467336683417 0.3670201660509521
0.8743718592964824 0.36816195620693837
0.8793969849246231 0.36927798439476767
0.8844221105527639 0.3704746438630959
0.8894472361809045 0.37178175232903665
0.8944723618090452 0.3732103873856937
0.8994974874371859 0.37474106452119915
0.9045226130653267 0.37634464158668973
0.9095477386934674 0.3779911691410378
0.914572864321608 0.37962095247101313
0.9195979899497487 0.3811383596136908
0.9246231155778895 0.3824443709587122
0.9296482412060302 0.38340540643157256
0.9346733668341709 0.3837400985186756
0.9396984924623115 0.38313549986181317
0.9447236180904522 0.3812726312106681
0.949748743718593 0.3777829237774531
0.9547738693467337 0.3722849017645532
0.9597989949748744 0.364467357144732
0.964824120603015 0.3542468449034092
0.9698492462311558 0.3415875742300682
0.9748743718592965 0.32650532631758306
0.9798994974874372 0.30920748889656474
0.9849246231155779 0.2899456731552845
0.9899497487437187 0.26902582575672235
0.9949748743718593 0.2469662328527343
1.0 0.22433676718729378
}\semolmohardmu

\pgfplotstableread{
x y
0.0 1.0
0.058823529411764705 0.8984375
0.08823529411764706 0.890625
0.11764705882352941 0.7578125
0.14705882352941177 0.6796875
0.17647058823529413 0.59375
0.20588235294117646 0.640625
0.23529411764705882 0.4921875
0.2647058823529412 0.5625
0.29411764705882354 0.453125
0.3235294117647059 0.375
0.35294117647058826 0.3359375
0.38235294117647056 0.3359375
0.4117647058823529 0.296875
0.4411764705882353 0.234375
0.47058823529411764 0.15625
0.5 0.125
0.5294117647058824 0.0859375
0.5588235294117647 0.046875
0.5882352941176471 0.0234375
0.6176470588235294 0.0234375
0.6470588235294118 0.0078125
0.6764705882352942 0.0
0.7058823529411765 0.0078125
0.7352941176470589 0.0
0.7647058823529411 0.0
0.7941176470588235 0.0
0.8235294117647058 0.0
0.8529411764705882 0.0
0.8823529411764706 0.0
0.9117647058823529 0.0
0.9411764705882353 0.0
0.9705882352941176 0.0
1.0 0.0
}\semolmohardzero

\pgfplotstableread{
x y
0.0 0.0
0.03125 0.0
0.046875 0.0
0.0625 0.0
0.078125 0.0
0.09375 0.0
0.109375 0.0
0.125 0.0
0.140625 0.0
0.15625 0.0078125
0.171875 0.015625
0.1875 0.0078125
0.203125 0.03125
0.21875 0.015625
0.234375 0.0234375
0.25 0.0234375
0.265625 0.03125
0.28125 0.0390625
0.296875 0.0234375
0.3125 0.0390625
0.328125 0.0078125
0.34375 0.015625
0.359375 0.0234375
0.375 0.0546875
0.390625 0.0078125
0.40625 0.0234375
0.421875 0.015625
0.4375 0.0078125
0.453125 0.03125
0.46875 0.0078125
0.484375 0.0390625
0.5 0.0234375
0.515625 0.0390625
0.53125 0.03125
0.546875 0.0234375
0.5625 0.0234375
0.578125 0.0078125
0.59375 0.03125
0.609375 0.0234375
0.625 0.0234375
0.640625 0.046875
0.65625 0.0234375
0.671875 0.015625
0.6875 0.015625
0.703125 0.046875
0.71875 0.015625
0.734375 0.015625
0.75 0.0234375
0.765625 0.046875
0.78125 0.0546875
0.796875 0.0390625
0.8125 0.03125
0.828125 0.0625
0.84375 0.09375
0.859375 0.109375
0.875 0.1640625
0.890625 0.078125
0.90625 0.09375
0.921875 0.15625
0.9375 0.1484375
0.953125 0.125
0.96875 0.0703125
0.984375 0.0234375
1.0 0.0
}\semolmohardone

\pgfplotstableread{
x y
0.0 1.0
0.029411764705882353 0.84375
0.04411764705882353 0.8203125
0.058823529411764705 0.75
0.07352941176470588 0.7890625
0.08823529411764706 0.7578125
0.10294117647058823 0.6484375
0.11764705882352941 0.6953125
0.1323529411764706 0.6484375
0.14705882352941177 0.546875
0.16176470588235295 0.5625
0.17647058823529413 0.5859375
0.19117647058823528 0.5
0.20588235294117646 0.484375
0.22058823529411764 0.4140625
0.23529411764705882 0.3515625
0.25 0.5
0.2647058823529412 0.390625
0.27941176470588236 0.390625
0.29411764705882354 0.390625
0.3088235294117647 0.390625
0.3235294117647059 0.390625
0.3382352941176471 0.359375
0.35294117647058826 0.40625
0.36764705882352944 0.3984375
0.38235294117647056 0.328125
0.39705882352941174 0.4921875
0.4117647058823529 0.4921875
0.4264705882352941 0.4375
0.4411764705882353 0.484375
0.45588235294117646 0.5234375
0.47058823529411764 0.3984375
0.4852941176470588 0.4765625
0.5 0.4765625
0.5147058823529411 0.515625
0.5294117647058824 0.53125
0.5441176470588235 0.5859375
0.5588235294117647 0.5859375
0.5735294117647058 0.5390625
0.5882352941176471 0.484375
0.6029411764705882 0.6484375
0.6176470588235294 0.59375
0.6323529411764706 0.6796875
0.6470588235294118 0.6953125
0.6617647058823529 0.5703125
0.6764705882352942 0.65625
0.6911764705882353 0.71875
0.7058823529411765 0.71875
0.7205882352941176 0.7109375
0.7352941176470589 0.7109375
0.75 0.7109375
0.7647058823529411 0.7578125
0.7794117647058824 0.8359375
0.7941176470588235 0.8125
0.8088235294117647 0.84375
0.8235294117647058 0.890625
0.8382352941176471 0.8359375
0.8529411764705882 0.953125
0.8676470588235294 0.9140625
0.8823529411764706 0.9609375
0.8970588235294118 0.9296875
0.9117647058823529 0.9375
0.9264705882352942 0.9296875
0.9411764705882353 0.921875
0.9558823529411765 0.9453125
0.9705882352941176 1.0
0.9852941176470589 1.0
1.0 1.0
}\semolmohardtwo

\pgfplotstableread{
x y
0.0 0.0
0.03278688524590164 0.0
0.04918032786885246 0.0
0.06557377049180328 0.0
0.08196721311475409 0.0
0.09836065573770492 0.0
0.11475409836065574 0.0
0.13114754098360656 0.0
0.14754098360655737 0.0
0.16393442622950818 0.0
0.18032786885245902 0.0
0.19672131147540983 0.0
0.21311475409836064 0.0
0.22950819672131148 0.0
0.2459016393442623 0.0
0.26229508196721313 0.0
0.2786885245901639 0.0
0.29508196721311475 0.0
0.3114754098360656 0.0078125
0.32786885245901637 0.0
0.3442622950819672 0.0
0.36065573770491804 0.0
0.3770491803278688 0.0078125
0.39344262295081966 0.0
0.4098360655737705 0.0
0.4262295081967213 0.0
0.4426229508196721 0.0078125
0.45901639344262296 0.0078125
0.47540983606557374 0.0234375
0.4918032786885246 0.03125
0.5081967213114754 0.0234375
0.5245901639344263 0.0
0.5409836065573771 0.0078125
0.5573770491803278 0.0
0.5737704918032787 0.0234375
0.5901639344262295 0.0234375
0.6065573770491803 0.015625
0.6229508196721312 0.0234375
0.639344262295082 0.0234375
0.6557377049180327 0.015625
0.6721311475409836 0.0
0.6885245901639344 0.0
0.7049180327868853 0.0078125
0.7213114754098361 0.015625
0.7377049180327869 0.0234375
0.7540983606557377 0.0078125
0.7704918032786885 0.03125
0.7868852459016393 0.0234375
0.8032786885245902 0.0078125
0.819672131147541 0.0078125
0.8360655737704918 0.0
0.8524590163934426 0.0234375
0.8688524590163934 0.0078125
0.8852459016393442 0.0
0.9016393442622951 0.0078125
0.9180327868852459 0.0
0.9344262295081968 0.0
0.9508196721311475 0.0
0.9672131147540983 0.0
0.9836065573770492 0.0
1.0 0.0
}\semolmohardthree

\pgfplotstableread{
x y
0.0 1.0
0.030303030303030304 0.9609375
0.045454545454545456 0.9921875
0.06060606060606061 0.9765625
0.07575757575757576 0.96875
0.09090909090909091 0.9609375
0.10606060606060606 0.9453125
0.12121212121212122 0.921875
0.13636363636363635 0.9375
0.15151515151515152 0.9453125
0.16666666666666666 0.890625
0.18181818181818182 0.875
0.19696969696969696 0.8359375
0.21212121212121213 0.890625
0.22727272727272727 0.8515625
0.24242424242424243 0.8046875
0.25757575757575757 0.78125
0.2727272727272727 0.765625
0.2878787878787879 0.7734375
0.30303030303030304 0.75
0.3181818181818182 0.7421875
0.3333333333333333 0.7890625
0.3484848484848485 0.7421875
0.36363636363636365 0.6953125
0.3787878787878788 0.671875
0.3939393939393939 0.703125
0.4090909090909091 0.546875
0.42424242424242425 0.65625
0.4393939393939394 0.671875
0.45454545454545453 0.6171875
0.4696969696969697 0.65625
0.48484848484848486 0.6171875
0.5 0.640625
0.5151515151515151 0.6796875
0.5303030303030303 0.625
0.5454545454545454 0.640625
0.5606060606060606 0.6328125
0.5757575757575758 0.5625
0.5909090909090909 0.5703125
0.6060606060606061 0.546875
0.6212121212121212 0.6015625
0.6363636363636364 0.6875
0.6515151515151515 0.6328125
0.6666666666666666 0.5703125
0.6818181818181818 0.6796875
0.696969696969697 0.6171875
0.7121212121212122 0.546875
0.7272727272727273 0.65625
0.7424242424242424 0.71875
0.7575757575757576 0.6796875
0.7727272727272727 0.7109375
0.7878787878787878 0.640625
0.803030303030303 0.71875
0.8181818181818182 0.78125
0.8333333333333334 0.8359375
0.8484848484848485 0.8203125
0.8636363636363636 0.8203125
0.8787878787878788 0.78125
0.8939393939393939 0.8125
0.9090909090909091 0.8125
0.9242424242424242 0.78125
0.9393939393939394 0.8125
0.9545454545454546 0.8515625
0.9696969696969697 0.7109375
0.9848484848484849 0.484375
1.0 0.0
}\semolmohardfour

